Benchmarking the Attribution Quality of Vision Models

Attribution maps are one of the most established tools to explain the functioning of computer vision models. They assign importance scores to input features, indicating how relevant each feature is for the prediction of a deep neural network. While much research has gone into proposing new attribution methods, their proper evaluation remains a difficult challenge. In this work, we propose a novel evaluation protocol that overcomes two fundamental limitations of the widely used incremental-deletion protocol, i.e., the out-of-domain issue and lacking inter-model comparisons. This allows us to evaluate 23 attribution methods and how different design choices of popular vision backbones affect their attribution quality. We find that intrinsically explainable models outperform standard models and that raw attribution values exhibit a higher attribution quality than what is known from previous work. Further, we show consistent changes in the attribution quality when varying the network design, indicating that some standard design choices promote attribution quality.

==> figures/legend.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\xcolzero{-16.4};
    \def\xcolone{-9.2};
    \def\xcoltwo{-2.0};
    \def\xcolthree{+5.2};
    \def\xcolfour{+12.4};
    
    \def\yrowone{4.};
    \def\yrowtwo{3.};
    \def\yrowthree{2.};
    \def\yrowfour{1.};
    \def\yrowfive{0.};
    \def\yrowsix{-1.};
    \def\yrowseven{-2.};
    \def\yroweight{-3.};
    
    \def\xdistancemark{0.5}
    %\def\markshifty{-0.05}
    \def\markshifty{-0.07}

    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=-18, xmax=18,
        ymin=-0.4, ymax=4.4,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=3.4cm, %2.7 before
        width=15.9cm, %no width before
    ]

    %\draw[black, thick] (-10,-4) rectangle (10,5);
    
    \node[mytext, align=left, anchor=west] at (\xcolzero,\yrowone) {\footnotesize I$\times$G\strut};
    \node[mytext, align=left, anchor=west] at (\xcolzero,\yrowtwo) {\footnotesize I$\times$G-SG\strut};
    \node[mytext, align=left, anchor=west] at (\xcolzero,\yrowthree) {\footnotesize IG\strut};
    \node[mytext, align=left, anchor=west] at (\xcolzero,\yrowfour) {\footnotesize IG-U\strut};
    \node[mytext, align=left, anchor=west] at (\xcolzero,\yrowfive) {\footnotesize IG-SG\strut};
    \node[mytext, align=left, anchor=west] at (\xcolfour,\yrowthree) {\footnotesize B-cos\strut};
    \node[mytext, align=left, anchor=west] at (\xcolfour,\yrowfour) {\footnotesize BagNet-33\strut};
    
    \addplot [IxGcolor,only marks, mark size = 2.5] coordinates {
        (\xcolzero-\xdistancemark,\yrowone-\markshifty)
    };
    \addplot [IxGSGcolor,only marks, mark size = 2.5] coordinates {
        (\xcolzero-\xdistancemark,\yrowtwo-\markshifty)
    };
    \addplot [IGcolor,only marks, mark size = 2.5] coordinates {
        (\xcolzero-\xdistancemark,\yrowthree-\markshifty)
    };
    \addplot [IGUcolor,only marks, mark size = 2.5] coordinates {
        (\xcolzero-\xdistancemark,\yrowfour-\markshifty)
    };
    \addplot [IGSGcolor,only marks, mark size = 2.5] coordinates {
        (\xcolzero-\xdistancemark,\yrowfive-\markshifty)
    };
    \addplot [Bcoscolor,only marks, mark size = 2.5, mark=triangle*] coordinates {
        (\xcolfour-\xdistancemark,\yrowthree+0.02)
    };
    \addplot [BagNetcolor,only marks, mark size = 2.5, mark=triangle*] coordinates {
        (\xcolfour-\xdistancemark,\yrowfour+0.02)
    };
    
    % absolute attribution methods
    \node[mytext, align=left, anchor=west] at (\xcolone,\yrowone) {\footnotesize I$\times$G abs.\strut};
    \node[mytext, align=left, anchor=west] at (\xcolone,\yrowtwo) {\footnotesize I$\times$G-SG abs.\strut};
    \node[mytext, align=left, anchor=west] at (\xcolone,\yrowthree) {\footnotesize IG abs.\strut};
    \node[mytext, align=left, anchor=west] at (\xcolone,\yrowfour) {\footnotesize IG-U abs.\strut};
    \node[mytext, align=left, anchor=west] at (\xcolone,\yrowfive) {\footnotesize IG-SG abs.\strut};
    \node[mytext, align=left, anchor=west] at (\xcoltwo,\yrowone) {\footnotesize IG-SG-SQ\strut};
    \node[mytext, align=left, anchor=west] at (\xcoltwo,\yrowtwo) {\footnotesize Saliency\strut};

    \addplot [IxGabscolor,only marks, mark size = 2.5, mark=square*] coordinates {
        (\xcolone-\xdistancemark,\yrowone-\markshifty)
    };
    \addplot [IxGSGabscolor,only marks, mark size = 2.5, mark=square*] coordinates {
        (\xcolone-\xdistancemark,\yrowtwo-\markshifty)
    };
    \addplot [IGabscolor,only marks, mark size = 2.5, mark=square*] coordinates {
        (\xcolone-\xdistancemark,\yrowthree-\markshifty)
    };
    \addplot [IGUabscolor,only marks, mark size = 2.5, mark=square*] coordinates {
        (\xcolone-\xdistancemark,\yrowfour-\markshifty)
    };
    \addplot [IGSGabscolor,only marks, mark size = 2.5, mark=square*] coordinates {
        (\xcolone-\xdistancemark,\yrowfive-\markshifty)
    };
    \addplot [IGSGSQabscolor,only marks, mark size = 2.5, mark=square*] coordinates {
        (\xcoltwo-\xdistancemark,\yrowone-\markshifty)
    };
    \addplot [Gradientabscolor,only marks, mark size = 2.5, mark=square*] coordinates {
        (\xcoltwo-\xdistancemark,\yrowtwo-\markshifty)
    };
    
    % cams
    \node[mytext, align=left, anchor=west] at (\xcolthree,\yrowone) {\footnotesize Grad-CAM\strut};
    \node[mytext, align=left, anchor=west] at (\xcolthree,\yrowtwo) {\footnotesize Grad-CAM++\strut};
    \node[mytext, align=left, anchor=west] at (\xcolthree,\yrowthree) {\footnotesize SG-CAM++\strut};
    \node[mytext, align=left, anchor=west] at (\xcolthree,\yrowfour) {\footnotesize XGrad-CAM\strut};
    \node[mytext, align=left, anchor=west] at (\xcolthree,\yrowfive) {\footnotesize Layer-CAM\strut};
    \node[mytext, align=left, anchor=west] at (\xcolfour,\yrowone) {\footnotesize Rollout\strut};
    \node[mytext, align=left, anchor=west] at (\xcolfour,\yrowtwo) {\footnotesize CheferLRP\strut};
    \addplot [GradCAMcolor,only marks, mark size = 2.5, mark size = 2.5, mark=diamond*] coordinates {
        (\xcolthree-\xdistancemark,\yrowone-\markshifty)
    };
    \addplot [GradCAMppcolor,only marks, mark size = 2.5, mark size = 2.5, mark=diamond*] coordinates {
        (\xcolthree-\xdistancemark,\yrowtwo-\markshifty)
    };
    \addplot [SGCAMppcolor,only marks, mark size = 2.5, mark size = 2.5, mark=diamond*] coordinates {
        (\xcolthree-\xdistancemark,\yrowthree-\markshifty)
    };
    \addplot [XGCAMcolor,only marks, mark size = 2.5, mark size = 2.5, mark=diamond*] coordinates {
        (\xcolthree-\xdistancemark,\yrowfour-\markshifty)
    };
    \addplot [LayerCAMcolor,only marks, mark size = 2.5, mark size = 2.5, mark=diamond*] coordinates {
        (\xcolthree-\xdistancemark,\yrowfive-\markshifty)
    };
    \addplot [Rolloutcolor,only marks, mark size = 2.5, mark size = 2.5, mark=diamond*] coordinates {
        (\xcolfour-\xdistancemark,\yrowone-\markshifty)
    };
    \addplot [CheferLRPcolor,only marks, mark size = 2.5, mark size = 2.5, mark=diamond*] coordinates {
        (\xcolfour-\xdistancemark,\yrowtwo-\markshifty)
    };

    %RISE
    \node[mytext, align=left, anchor=west] at (\xcoltwo,\yrowthree) {\footnotesize RISE\strut};
    
    \node[mytext, align=left, anchor=west] at (\xcoltwo,\yrowfour) {\footnotesize RISE-U\strut};

    \addplot [RISEcolor,only marks, mark size = 2.5, mark size = 2.5, mark=pentagon*] coordinates {
        (\xcoltwo-\xdistancemark,\yrowthree-\markshifty)
    };
    \addplot [RISEUcolor,only marks, mark size = 2.5, mark size = 2.5, mark=pentagon*] coordinates {
        (\xcoltwo-\xdistancemark,\yrowfour-\markshifty)
    };
    
    
    
    \end{axis}
\end{tikzpicture}

==> figures/osdi/different_architecture.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.65};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.1490439506592503};
    \def\setupOneIG{0.3878523971833114};
    \def\setupOneIGU{0.4749717799909077};
    \def\setupOneIGSG{0.11477840315876393};
    \def\setupOneIxGSG{0.033845890839811564};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.2706487727164487};
    \def\setupOneIxGabs{0.21945801506852317};
    \def\setupOneIGabs{0.2687697189157664};
    \def\setupOneIGUabs{0.2885457128537137};
    \def\setupOneIGSGabs{0.22892567533395802};
    \def\setupOneIxGSGabs{0.21945801506852317};
    \def\setupOneIGSGSQabs{0.23443632412479562};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.5448346902774835};
    \def\setupOneGradCAMpp{0.4431748984173721};
    \def\setupOneSGCAMpp{0.3149576737568524};
    \def\setupOneXGCAM{0.5766999325568187};
    \def\setupOneLayerCAM{0.4692649282837915};

    \def\setupOneRISE{0.30798914391954657};
    \def\setupOneRISEU{0.2153142596613895};

    % setup 2 values
    
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.06980505652861071};
    \def\setupTwoIG{0.1961133192643232};
    \def\setupTwoIGU{0.2547803284548323};
    \def\setupTwoIGSG{0.048864230357876716};
    \def\setupTwoIxGSG{-0.004631007794064601};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.12662388153023477};
    \def\setupTwoIxGabs{0.10268412942475653};
    \def\setupTwoIGabs{0.11057160334711932};
    \def\setupTwoIGUabs{0.12535103566866626};
    \def\setupTwoIGSGabs{0.07331247383576239};
    \def\setupTwoIxGSGabs{0.06505226615644463};
    \def\setupTwoIGSGSQabs{0.07511900454653833};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.23620890620719864};
    \def\setupTwoGradCAMpp{0.21251012120851534};
    \def\setupTwoSGCAMpp{0.1016013778388821};
    \def\setupTwoXGCAM{0.2362384932568986};
    \def\setupTwoLayerCAM{0.19152345207733712};

    \def\setupTwoRISE{0.13134644271363216};
    \def\setupTwoRISEU{0.06479859598605854};
    
    % setup 3 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.06682520802572098};
    \def\setupThreeIG{0.13465848201952868};
    \def\setupThreeIGU{0.1460913014029361};
    \def\setupThreeIGSG{0.022425348914243123};
    \def\setupThreeIxGSG{-0.0005944680335141111};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.0495436886596396};
    \def\setupThreeIxGabs{0.04350796844486716};
    \def\setupThreeIGabs{0.07237839701011273};
    \def\setupThreeIGUabs{0.08394322291021518};
    \def\setupThreeIGSGabs{0.03913438194158755};
    \def\setupThreeIxGSGabs{0.019881308017062067};
    \def\setupThreeIGSGSQabs{0.039638652124965805};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{-1};
    \def\setupThreeCheferLRP{0.14562361420468006};
    \def\setupThreeRollout{0.04828493978003017};

    \def\setupThreeRISE{0.10981854703501029};
    \def\setupThreeRISEU{0.05495907558076846};
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.64, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=5.09cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupthreey) {\footnotesize ViT-B/16\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize ResNet-50\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize VGG-16\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (a)\strut\ \textbf{IDSDS\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey) node[below=\ticklabely]{\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]0.5,\setupthreey) -- ([yshift=+0.2cm]0.5,\setupthreey) node[below=\ticklabely]{\footnotesize $0.5$};
    \draw[-] ([yshift=-0.2cm]0.6,\setupthreey) -- ([yshift=+0.2cm]0.6,\setupthreey) node[below=\ticklabely]{\footnotesize $0.6$};
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.5,\setuptwoy) -- ([yshift=+0.2cm]0.5,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.6,\setuptwoy) -- ([yshift=+0.2cm]0.6,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.5,\setuponey) -- ([yshift=+0.2cm]0.5,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.6,\setuponey) -- ([yshift=+0.2cm]0.6,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };

    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };

    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    %\addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
    %    (\setupThreeGradCAM,\setupthreey)
    %};
    %\addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
    %    (\setupThreeGradCAMpp,\setupthreey)
    %};
    %\addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
    %    (\setupThreeSGCAMpp,\setupthreey)
    %};
    %\addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
    %    (\setupThreeXGCAM,\setupthreey)
    %};
    %\addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
    %    (\setupThreeLayerCAM,\setupthreey)
    %};
    \addplot [Rolloutcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeRollout,\setupthreey)
    };
    \addplot [CheferLRPcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeCheferLRP,\setupthreey)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];
    
    %\draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    %\draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    %\draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    %\draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    %\draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_baseline_id.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.35};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.06980505652861071};
    \def\setupOneIG{0.1961133192643232};
    \def\setupOneIGU{0.2547803284548323};
    \def\setupOneIGSG{0.048864230357876716};
    \def\setupOneIxGSG{-0.004631007794064601};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.12662388153023477};
    \def\setupOneIxGabs{0.10268412942475653};
    \def\setupOneIGabs{0.11057160334711932};
    \def\setupOneIGUabs{0.12535103566866626};
    \def\setupOneIGSGabs{0.07331247383576239};
    \def\setupOneIxGSGabs{0.06505226615644463};
    \def\setupOneIGSGSQabs{0.07511900454653833};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.23620890620719864};
    \def\setupOneGradCAMpp{0.21251012120851534};
    \def\setupOneSGCAMpp{0.1016013778388821};
    \def\setupOneXGCAM{0.2362384932568986};
    \def\setupOneLayerCAM{0.19152345207733712};

    \def\setupOneRISE{0.13134644271363216};
    \def\setupOneRISEU{0.06479859598605854};
    
    % setup 2 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.06553174601095677};
    \def\setupThreeIG{0.19482515790556468};
    \def\setupThreeIGU{0.3058811809846554};
    \def\setupThreeIGSG{0.03654111019939728};
    \def\setupThreeIxGSG{0.05057815885817132};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.13576948305873907};
    \def\setupThreeIxGabs{0.10996598355669343};
    \def\setupThreeIGabs{0.1201131640975138};
    \def\setupThreeIGUabs{0.1406605968087659};
    \def\setupThreeIGSGabs{0.07146092876009699};
    \def\setupThreeIxGSGabs{0.10996598355669343};
    \def\setupThreeIGSGSQabs{0.07287328157137218};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{0.254777486772883};
    \def\setupThreeGradCAMpp{0.23091196131113542};
    \def\setupThreeSGCAMpp{0.11047977553097127};
    \def\setupThreeXGCAM{0.2547772576117821};
    \def\setupThreeLayerCAM{0.20979727836714487};

    \def\setupThreeRISE{0.13144371077529307};
    \def\setupThreeRISEU{0.10131183006776626};
    
    % setup 3 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.06762273690733185};
    \def\setupTwoIG{0.1958089938995246};
    \def\setupTwoIGU{0.253157711691519};
    \def\setupTwoIGSG{0.04825925026774056};
    \def\setupTwoIxGSG{-0.0026176051623237996};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.11955956026127808};
    \def\setupTwoIxGabs{0.0990490396394844};
    \def\setupTwoIGabs{0.10864407098796468};
    \def\setupTwoIGUabs{0.1229664095298718};
    \def\setupTwoIGSGabs{0.07165403915517746};
    \def\setupTwoIxGSGabs{0.0646601234321569};
    \def\setupTwoIGSGSQabs{0.07311497364782843};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.23118928198525576};
    \def\setupTwoGradCAMpp{0.20881987809354022};
    \def\setupTwoSGCAMpp{0.09910049871947037};
    \def\setupTwoXGCAM{0.23118916234947848};
    \def\setupTwoLayerCAM{0.1886131346194532};

    \def\setupTwoRISE{0.1247555812204751};
    \def\setupTwoRISEU{0.063903651631495};
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.64, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=5.09cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupthreey) {\footnotesize Rand.\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize Blur\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize Zero\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (b)\strut\ \textbf{IDSDS\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey) node[below=\ticklabely]{\footnotesize $0.3$};
    %\draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{$0.4$};
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    %\draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    %\draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAM,\setupthreey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAMpp,\setupthreey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeSGCAMpp,\setupthreey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeXGCAM,\setupthreey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeLayerCAM,\setupthreey)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];
    
    \draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    \draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    \draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    \draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    \draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_bn_bias.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    %\sffamily
    
    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.55};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.06980505652861071};
    \def\setupOneIG{0.1961133192643232};
    \def\setupOneIGU{0.2547803284548323};
    \def\setupOneIGSG{0.048864230357876716};
    \def\setupOneIxGSG{-0.004631007794064601};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.12662388153023477};
    \def\setupOneIxGabs{0.10268412942475653};
    \def\setupOneIGabs{0.11057160334711932};
    \def\setupOneIGUabs{0.12535103566866626};
    \def\setupOneIGSGabs{0.07331247383576239};
    \def\setupOneIxGSGabs{0.06505226615644463};
    \def\setupOneIGSGSQabs{0.07511900454653833};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.23620890620719864};
    \def\setupOneGradCAMpp{0.21251012120851534};
    \def\setupOneSGCAMpp{0.1016013778388821};
    \def\setupOneXGCAM{0.2362384932568986};
    \def\setupOneLayerCAM{0.19152345207733712};

    \def\setupOneRISE{0.13134644271363216};
    \def\setupOneRISEU{0.06479859598605854};
    %\def\setupOneRISE{-1};
    %\def\setupOneRISEU{-1};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.16610260217800862};
    \def\setupTwoIG{0.30532990214120503};
    \def\setupTwoIGU{0.3420688017601613};
    \def\setupTwoIGSG{0.12250795594189352};
    \def\setupTwoIxGSG{0.028834351165861805};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.1780417688194154};
    \def\setupTwoIxGabs{0.14669616089328827};
    \def\setupTwoIGabs{0.1884189525211644};
    \def\setupTwoIGUabs{0.20948978830457793};
    \def\setupTwoIGSGabs{0.19836324152936824};
    \def\setupTwoIxGSGabs{0.18499342631362578};
    \def\setupTwoIGSGSQabs{0.2031775328757953};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.35878649401324614};
    \def\setupTwoGradCAMpp{0.27503553356859717};
    \def\setupTwoSGCAMpp{0.21671209375608952};
    \def\setupTwoXGCAM{0.35878167483992396};
    \def\setupTwoLayerCAM{0.2655568004719773};

    \def\setupTwoRISE{0.19993596763298793};
    \def\setupTwoRISEU{0.12417403818008889};
    %\def\setupTwoRISE{-1};
    %\def\setupTwoRISEU{-1};
    
    % setup 3 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.24068743519020133};
    \def\setupThreeIG{0.24081861092468193};
    \def\setupThreeIGU{0.37875838862067124};
    \def\setupThreeIGSG{0.12129980020134894};
    \def\setupThreeIxGSG{0.12122563835545148};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.2048416217822441};
    \def\setupThreeIxGabs{0.1598550344995566};
    \def\setupThreeIGabs{0.15990371151140048};
    \def\setupThreeIGUabs{0.21962148531036088};
    \def\setupThreeIGSGabs{0.20282574856567803};
    \def\setupThreeIxGSGabs{0.20354308419754263};
    \def\setupThreeIGSGSQabs{0.21039642479811155};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{0.41148237142361865};
    \def\setupThreeGradCAMpp{0.32072823781636833};
    \def\setupThreeSGCAMpp{0.25439712419624216};
    \def\setupThreeXGCAM{0.4114824870558769};
    \def\setupThreeLayerCAM{0.31865921158717914};

    \def\setupThreeRISE{0.2274128837493822};
    \def\setupThreeRISEU{0.12462119153911468};
    %\def\setupThreeRISE{-1};
    %\def\setupThreeRISEU{-1};
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.64, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=5.09cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[mytext, align=right, anchor=east] at ([yshift=+0.62cm]\myxmax,\setupthreey) {\footnotesize w/o BN\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.35cm]\myxmax,\setupthreey) {\footnotesize w/o bias\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize w/o BN\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize ResNet-50\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (a)\strut\ \textbf{IDSDS\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey) node[below=\ticklabely]{\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]0.5,\setupthreey) -- ([yshift=+0.2cm]0.5,\setupthreey) node[below=\ticklabely]{\footnotesize $0.5$};
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.5,\setuptwoy) -- ([yshift=+0.2cm]0.5,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.5,\setuponey) -- ([yshift=+0.2cm]0.5,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAM,\setupthreey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAMpp,\setupthreey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeSGCAMpp,\setupthreey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeXGCAM,\setupthreey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeLayerCAM,\setupthreey)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];
    
    \draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    \draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    \draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    \draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    \draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_bn_bias_vgg.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.75};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.08400004012860342};
    \def\setupOneIG{0.3193988130182553};
    \def\setupOneIGU{0.4200168800255558};
    \def\setupOneIGSG{0.0953746566282031};
    \def\setupOneIxGSG{0.0027963224685529663};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.24514770589318075};
    \def\setupOneIxGabs{0.1940694944900349};
    \def\setupOneIGabs{0.234270751856505};
    \def\setupOneIGUabs{0.2540032862911149};
    \def\setupOneIGSGabs{0.1830154865660657};
    \def\setupOneIxGSGabs{0.17551057499621397};
    \def\setupOneIGSGSQabs{0.18743414721037382};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.5172188793572977};
    \def\setupOneGradCAMpp{0.4025821186104935};
    \def\setupOneSGCAMpp{0.268388162391161};
    \def\setupOneXGCAM{0.5346467464066926};
    \def\setupOneLayerCAM{0.39535531217389713};

    \def\setupOneRISE{0.30798914391954657};
    \def\setupOneRISEU{0.2153142596613895};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.1490439506592503};
    \def\setupTwoIG{0.3878523971833114};
    \def\setupTwoIGU{0.4749717799909077};
    \def\setupTwoIGSG{0.11477840315876393};
    \def\setupTwoIxGSG{0.033845890839811564};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.2706487727164487};
    \def\setupTwoIxGabs{0.21945801506852317};
    \def\setupTwoIGabs{0.2687697189157664};
    \def\setupTwoIGUabs{0.2885457128537137};
    \def\setupTwoIGSGabs{0.22892567533395802};
    \def\setupTwoIxGSGabs{0.21945801506852317};
    \def\setupTwoIGSGSQabs{0.23443632412479562};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.5448346902774835};
    \def\setupTwoGradCAMpp{0.4431748984173721};
    \def\setupTwoSGCAMpp{0.3149576737568524};
    \def\setupTwoXGCAM{0.5766999325568187};
    \def\setupTwoLayerCAM{0.4692649282837915};

    \def\setupTwoRISE{0.2863073357184623};
    \def\setupTwoRISEU{0.15866171436922344};
    
    % setup 3 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.33091612007187804};
    \def\setupThreeIG{0.3310044730130549};
    \def\setupThreeIGU{0.5048913980060232};
    \def\setupThreeIGSG{0.12448202822100454};
    \def\setupThreeIxGSG{0.12266847517807447};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.29251329818787947};
    \def\setupThreeIxGabs{0.23942432783779666};
    \def\setupThreeIGabs{0.23951185724956078};
    \def\setupThreeIGUabs{0.31162612448851823};
    \def\setupThreeIGSGabs{0.2555338233995119};
    \def\setupThreeIxGSGabs{0.25525494290848516};
    \def\setupThreeIGSGSQabs{0.26281855862867665};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{0.5499737743573827};
    \def\setupThreeGradCAMpp{0.46972927161229416};
    \def\setupThreeSGCAMpp{0.3374201826068485};
    \def\setupThreeXGCAM{0.5833188909967867};
    \def\setupThreeLayerCAM{0.4837257986858362};

    \def\setupThreeRISE{0.3191530022083164};
    \def\setupThreeRISEU{0.22433067103639445};

    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.64, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=5.09cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[mytext, align=right, anchor=east] at ([yshift=+0.62cm]\myxmax,\setupthreey) {\footnotesize w/o BN\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.35cm]\myxmax,\setupthreey) {\footnotesize w/o bias\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize w/o BN\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize VGG-16\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (b)\strut\ \textbf{IDSDS\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey) node[below=\ticklabely]{\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]0.5,\setupthreey) -- ([yshift=+0.2cm]0.5,\setupthreey) node[below=\ticklabely]{\footnotesize $0.5$};
    \draw[-] ([yshift=-0.2cm]0.6,\setupthreey) -- ([yshift=+0.2cm]0.6,\setupthreey) node[below=\ticklabely]{\footnotesize $0.6$};
    \draw[-] ([yshift=-0.2cm]0.7,\setupthreey) -- ([yshift=+0.2cm]0.7,\setupthreey) node[below=\ticklabely]{\footnotesize $0.7$};
    
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.5,\setuptwoy) -- ([yshift=+0.2cm]0.5,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.6,\setuptwoy) -- ([yshift=+0.2cm]0.6,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.7,\setuptwoy) -- ([yshift=+0.2cm]0.7,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.5,\setuponey) -- ([yshift=+0.2cm]0.5,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.6,\setuponey) -- ([yshift=+0.2cm]0.6,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.7,\setuponey) -- ([yshift=+0.2cm]0.7,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAM,\setupthreey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAMpp,\setupthreey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeSGCAMpp,\setupthreey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeXGCAM,\setupthreey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeLayerCAM,\setupthreey)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];
    
    \draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    \draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    \draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    \draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    \draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_depth.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]
    %\sffamily
    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    \def\setupfoury{-0.8};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.45};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.09736429411764828};
    \def\setupOneIG{0.27934923529411576};
    \def\setupOneIGU{0.35428052941176813};
    \def\setupOneIGSG{0.10156814651756939};
    \def\setupOneIxGSG{0.012184702937928516};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.13910488235294097};
    \def\setupOneIxGabs{0.11187849569161394};
    \def\setupOneIGabs{0.14367047058823426};
    \def\setupOneIGUabs{0.15683341046569416};
    \def\setupOneIGSGabs{0.12497486240230551};
    \def\setupOneIxGSGabs{0.12105347058823543};
    \def\setupOneIGSGSQabs{0.12792630334062388};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.2848990395478254};
    \def\setupOneGradCAMpp{0.2538097621944629};
    \def\setupOneSGCAMpp{0.15870597532962502};
    \def\setupOneXGCAM{0.28489838864327155};
    \def\setupOneLayerCAM{0.23292864705882374};

    \def\setupOneRISE{0.1973491888111899};
    \def\setupOneRISEU{0.1157552458594034};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.06980505652861071};
    \def\setupTwoIG{0.1961133192643232};
    \def\setupTwoIGU{0.2547803284548323};
    \def\setupTwoIGSG{0.048864230357876716};
    \def\setupTwoIxGSG{-0.004631007794064601};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.12662388153023477};
    \def\setupTwoIxGabs{0.10268412942475653};
    \def\setupTwoIGabs{0.11057160334711932};
    \def\setupTwoIGUabs{0.12535103566866626};
    \def\setupTwoIGSGabs{0.07331247383576239};
    \def\setupTwoIxGSGabs{0.06505226615644463};
    \def\setupTwoIGSGSQabs{0.07511900454653833};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.23620890620719864};
    \def\setupTwoGradCAMpp{0.21251012120851534};
    \def\setupTwoSGCAMpp{0.1016013778388821};
    \def\setupTwoXGCAM{0.2362384932568986};
    \def\setupTwoLayerCAM{0.19152345207733712};

    \def\setupTwoRISE{0.13134644271363216};
    \def\setupTwoRISEU{0.06479859598605854};
    
    % setup 3 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.06378826650284782};
    \def\setupThreeIG{0.1688879375392393};
    \def\setupThreeIGU{0.2184165910065173};
    \def\setupThreeIGSG{0.03669296545714281};
    \def\setupThreeIxGSG{0.000920617582108278};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.088207680432572};
    \def\setupThreeIxGabs{0.07643262749789044};
    \def\setupThreeIGabs{0.08158221815800526};
    \def\setupThreeIGUabs{0.08834092131243569};
    \def\setupThreeIGSGabs{0.04060084062222442};
    \def\setupThreeIxGSGabs{0.03419615786226304};
    \def\setupThreeIGSGSQabs{0.04131660567450969};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{0.1736074242309773};
    \def\setupThreeGradCAMpp{0.15170442055467637};
    \def\setupThreeSGCAMpp{0.06590357226829079};
    \def\setupThreeXGCAM{0.17360756961881077};
    \def\setupThreeLayerCAM{0.13126798398969625};

    \def\setupThreeRISE{0.09898202264608898};
    \def\setupThreeRISEU{0.037686566206240474};

    % setup 4 values
    \def\setupFourMin{0.479107894736842};
    \def\setupFourScale{3};
    \def\setupFourShift{0.1};
    

    
    \def\setupFourGradient{-1};
    %\def\setupFourIxG{(0.544515789473684-\setupFourMin)*\setupFourScale + \setupFourShift};
    \def\setupFourIxG{0.06039629974669299};
    \def\setupFourIG{0.15709382352941303};
    \def\setupFourIGU{0.20047523529411795};
    \def\setupFourIGSG{0.03407035740111391};
    \def\setupFourIxGSG{-0.0034396416029783207};
    \def\setupFourIGSGSQ{-1};
    \def\setupFourIGSGVG{-1};
    
    \def\setupFourGradientabs{0.07204695061594836};
    \def\setupFourIxGabs{0.06266456707224743};
    \def\setupFourIGabs{0.0671788674684469};
    \def\setupFourIGUabs{0.07810088235294228};
    \def\setupFourIGSGabs{0.04308058823529436};
    \def\setupFourIxGSGabs{0.036615690694755974};
    \def\setupFourIGSGSQabs{0.04428658446816297};
    \def\setupFourIGSGVGabs{-1};
    
    \def\setupFourGradCAM{0.15504964153442588};
    \def\setupFourGradCAMpp{0.13436425919591471};
    \def\setupFourSGCAMpp{0.05742917647058828};
    \def\setupFourXGCAM{0.1550544632933403};
    \def\setupFourLayerCAM{0.11461547058823565};

    \def\setupFourRISE{0.08724354214207043};
    \def\setupFourRISEU{0.03373691386477317};
    
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-1.04, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=6.197cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupfoury) -- (\myxmax,\setupfoury);
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupfoury) {\footnotesize ResNet-152\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupthreey) {\footnotesize ResNet-101\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize ResNet-50\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize ResNet-18\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize \strut\ \textbf{(b)\strut\  IDSDS\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupfoury) -- ([yshift=+0.2cm]0.0,\setupfoury) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupfoury) -- ([yshift=+0.2cm]0.1,\setupfoury) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupfoury) -- ([yshift=+0.2cm]0.2,\setupfoury) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupfoury) -- ([yshift=+0.2cm]0.3,\setupfoury) node[below=\ticklabely]{\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]0.4,\setupfoury) -- ([yshift=+0.2cm]0.4,\setupfoury) node[below=\ticklabely]{\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]0.5,\setupfoury) -- ([yshift=+0.2cm]0.5,\setupfoury) node[below=\ticklabely]{\footnotesize $0.5$};
    \draw[-] ([yshift=-0.2cm]0.6,\setupfoury) -- ([yshift=+0.2cm]0.6,\setupfoury) node[below=\ticklabely]{\footnotesize $0.6$};
    %\draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{$0.4$};

    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.5,\setupthreey) -- ([yshift=+0.2cm]0.5,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.6,\setupthreey) -- ([yshift=+0.2cm]0.6,\setupthreey);
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.5,\setuptwoy) -- ([yshift=+0.2cm]0.5,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.6,\setuptwoy) -- ([yshift=+0.2cm]0.6,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.5,\setuponey) -- ([yshift=+0.2cm]0.5,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.6,\setuponey) -- ([yshift=+0.2cm]0.6,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAM,\setupthreey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAMpp,\setupthreey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeSGCAMpp,\setupthreey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeXGCAM,\setupthreey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeLayerCAM,\setupthreey)
    };

    % points setup four
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupFourGradient,\setupfoury)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupFourIxG,\setupfoury)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupFourIG,\setupfoury)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupFourIGU,\setupfoury)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupFourIGSG,\setupfoury)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupFourIxGSG,\setupfoury)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupFourIGSGSQ,\setupfoury)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupFourIGSGVG,\setupfoury)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupFourGradientabs,\setupfoury)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIxGabs,\setupfoury)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGabs,\setupfoury)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGUabs,\setupfoury)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGabs,\setupfoury)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIxGSGabs,\setupfoury)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGSQabs,\setupfoury)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGVGabs,\setupfoury)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourGradCAM,\setupfoury)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFourGradCAMpp,\setupfoury)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFourSGCAMpp,\setupfoury)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourXGCAM,\setupfoury)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourLayerCAM,\setupfoury)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];
    
    \draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    \draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    \draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    \draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    \draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

    % lines between points setup3, setup4
    \draw[-] (\setupThreeGradient,\setupthreey) -- (\setupFourGradient,\setupfoury) [Gradientcolor];
    \draw[-] (\setupThreeIxG,\setupthreey) -- (\setupFourIxG,\setupfoury) [IxGcolor];
    \draw[-] (\setupThreeIG,\setupthreey) -- (\setupFourIG,\setupfoury) [IGcolor];
    \draw[-] (\setupThreeIGU,\setupthreey) -- (\setupFourIGU,\setupfoury) [IGUcolor];
    \draw[-] (\setupThreeIGSG,\setupthreey) -- (\setupFourIGSG,\setupfoury) [IGSGcolor];
    \draw[-] (\setupThreeIxGSG,\setupthreey) -- (\setupFourIxGSG,\setupfoury) [IxGSGcolor];
    \draw[-] (\setupThreeIGSGSQ,\setupthreey) -- (\setupFourIGSGSQ,\setupfoury) [IGSGSQcolor];
    \draw[-] (\setupThreeIGSGVG,\setupthreey) -- (\setupFourIGSGVG,\setupfoury) [IGSGVGcolor];
    
    \draw[-] (\setupThreeGradientabs,\setupthreey) -- (\setupFourGradientabs,\setupfoury) [Gradientabscolor];
    \draw[-] (\setupThreeIxGabs,\setupthreey) -- (\setupFourIxGabs,\setupfoury) [IxGabscolor];
    \draw[-] (\setupThreeIGabs,\setupthreey) -- (\setupFourIGabs,\setupfoury) [IGabscolor];
    \draw[-] (\setupThreeIGUabs,\setupthreey) -- (\setupFourIGUabs,\setupfoury) [IGUabscolor];
    \draw[-] (\setupThreeIGSGabs,\setupthreey) -- (\setupFourIGSGabs,\setupfoury) [IGSGabscolor];
    \draw[-] (\setupThreeIxGSGabs,\setupthreey) -- (\setupFourIxGSGabs,\setupfoury) [IxGSGabscolor];
    \draw[-] (\setupThreeIGSGSQabs,\setupthreey) -- (\setupFourIGSGSQabs,\setupfoury) [IGSGSQabscolor];
    \draw[-] (\setupThreeIGSGVGabs,\setupthreey) -- (\setupFourIGSGVGabs,\setupfoury) [IGSGVGabscolor];
    
    \draw[-] (\setupThreeGradCAM,\setupthreey) -- (\setupFourGradCAM,\setupfoury) [GradCAMcolor];
    \draw[-] (\setupThreeGradCAMpp,\setupthreey) -- (\setupFourGradCAMpp,\setupfoury) [GradCAMppcolor];
    \draw[-] (\setupThreeSGCAMpp,\setupthreey) -- (\setupFourSGCAMpp,\setupfoury) [SGCAMppcolor];
    \draw[-] (\setupThreeXGCAM,\setupthreey) -- (\setupFourXGCAM,\setupfoury) [XGCAMcolor];
    \draw[-] (\setupThreeLayerCAM,\setupthreey) -- (\setupFourLayerCAM,\setupfoury) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };

    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupFourRISE,\setupfoury)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupFourRISEU,\setupfoury)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];
    % lines three to four
    \draw[-] (\setupThreeRISE,\setupthreey) -- (\setupFourRISE,\setupfoury) [RISEcolor];
    \draw[-] (\setupThreeRISEU,\setupthreey) -- (\setupFourRISEU,\setupfoury) [RISEUcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}
% \begin{axis}[
%         axis lines=middle,
%         xmin=\myxmin, xmax=\myxmax,
%         ymin=-1.04, ymax=.64,
%         xtick=\empty, ytick=\empty,
%         axis line style={draw=none},
%         tick style={draw=none},
%         height=6.197cm, %3.5 before
%         width=7.9cm, %no width before
%     ]

%     % two axis lines
%     \draw[->] (\myxmin,\setupfoury+0.5) -- (\myxmax,\setupfoury+0.5);
% \end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_depth_vgg.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    \def\setupfoury{-0.8};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.75};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.15796747885860374};
    \def\setupTwoIG{0.4191304346705977};
    \def\setupTwoIGU{0.5219226581870171};
    \def\setupTwoIGSG{0.12882843764749244};
    \def\setupTwoIxGSG{0.04014117218385306};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.2880111793284111};
    \def\setupTwoIxGabs{0.2247730356253654};
    \def\setupTwoIGabs{0.2850606778778506};
    \def\setupTwoIGUabs{0.31025509596440914};
    \def\setupTwoIGSGabs{0.24670959473034632};
    \def\setupTwoIxGSGabs{0.23957848015761657};
    \def\setupTwoIGSGSQabs{0.25277106298036534};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.5979822700674277};
    \def\setupTwoGradCAMpp{0.48717099542098985};
    \def\setupTwoSGCAMpp{0.3394114294261061};
    \def\setupTwoXGCAM{0.638471862144626};
    \def\setupTwoLayerCAM{0.5124970941024941};

    \def\setupTwoRISE{0.354924208588628};
    \def\setupTwoRISEU{0.2521344448786513};
    
    % setup 3 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.1490439506592503};
    \def\setupThreeIG{0.3878523971833114};
    \def\setupThreeIGU{0.4749717799909077};
    \def\setupThreeIGSG{0.11477840315876393};
    \def\setupThreeIxGSG{0.033845890839811564};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.2706487727164487};
    \def\setupThreeIxGabs{0.21945801506852317};
    \def\setupThreeIGabs{0.2687697189157664};
    \def\setupThreeIGUabs{0.2885457128537137};
    \def\setupThreeIGSGabs{0.22892567533395802};
    \def\setupThreeIxGSGabs{0.21945801506852317};
    \def\setupThreeIGSGSQabs{0.23443632412479562};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{0.5448346902774835};
    \def\setupThreeGradCAMpp{0.4431748984173721};
    \def\setupThreeSGCAMpp{0.3149576737568524};
    \def\setupThreeXGCAM{0.5766999325568187};
    \def\setupThreeLayerCAM{0.4692649282837915};

    \def\setupThreeRISE{0.30798914391954657};
    \def\setupThreeRISEU{0.2153142596613895};
    
    % setup 4 values
    \def\setupFourGradient{-1};
    \def\setupFourIxG{0.14934520508129465};
    \def\setupFourIG{0.36071269962545666};
    \def\setupFourIGU{0.4455570608694714};
    \def\setupFourIGSG{0.11322154732728518};
    \def\setupFourIxGSG{0.06050526251921474};
    \def\setupFourIGSGSQ{-1};
    \def\setupFourIGSGVG{-1};
    
    \def\setupFourGradientabs{0.2528033702613201};
    \def\setupFourIxGabs{0.20556542263309308};
    \def\setupFourIGabs{0.2524282790166498};
    \def\setupFourIGUabs{0.27805240190305597};
    \def\setupFourIGSGabs{0.21417853850484062};
    \def\setupFourIxGSGabs{0.2142454050639795};
    \def\setupFourIGSGSQabs{0.21872462689168692};
    \def\setupFourIGSGVGabs{-1};
    
    \def\setupFourGradCAM{0.5063383739800426};
    \def\setupFourGradCAMpp{0.38955868758796003};
    \def\setupFourSGCAMpp{0.29316465214167936};
    \def\setupFourXGCAM{0.5344027977790788};
    \def\setupFourLayerCAM{0.43453915544826843};

    \def\setupFourRISE{0.2821786309619181};
    \def\setupFourRISEU{0.18748836718699657};

    % setup 1 values
    \def\setupOneMin{0.479107894736842};
    \def\setupOneScale{3};
    \def\setupOneShift{0.1};
    

    
    \def\setupOneGradient{-1};
    %\def\setupOneIxG{(0.544515789473684-\setupOneMin)*\setupOneScale + \setupOneShift};
    \def\setupOneIxG{0.18849326710905137};
    \def\setupOneIG{0.44925053595011993};
    \def\setupOneIGU{0.5257238738335945};
    \def\setupOneIGSG{0.10602156616293947};
    \def\setupOneIxGSG{0.018450533395397706};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.3001645757323207};
    \def\setupOneIxGabs{0.24127665970252765};
    \def\setupOneIGabs{0.3026711179934615};
    \def\setupOneIGUabs{0.3276737096927838};
    \def\setupOneIGSGabs{0.24052400437333435};
    \def\setupOneIxGSGabs{0.22635684881682322};
    \def\setupOneIGSGSQabs{0.24610930338392265};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.6130883310380462};
    \def\setupOneGradCAMpp{0.50520253180411};
    \def\setupOneSGCAMpp{0.355654352108794};
    \def\setupOneXGCAM{0.6558737581753711};
    \def\setupOneLayerCAM{0.5279756999610348};

    \def\setupOneRISE{0.3672238460888989};
    \def\setupOneRISEU{0.2597515466886085};
    
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-1.04, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=6.197cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupfoury) -- (\myxmax,\setupfoury);
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupfoury) {\footnotesize VGG-19\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupthreey) {\footnotesize VGG-16\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize VGG-13\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize VGG-11\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize \strut\ \textbf{(a)\strut\ IDSDS\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupfoury) -- ([yshift=+0.2cm]0.0,\setupfoury) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupfoury) -- ([yshift=+0.2cm]0.1,\setupfoury) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupfoury) -- ([yshift=+0.2cm]0.2,\setupfoury) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupfoury) -- ([yshift=+0.2cm]0.3,\setupfoury) node[below=\ticklabely]{\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]0.4,\setupfoury) -- ([yshift=+0.2cm]0.4,\setupfoury) node[below=\ticklabely]{\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]0.5,\setupfoury) -- ([yshift=+0.2cm]0.5,\setupfoury) node[below=\ticklabely]{\footnotesize $0.5$};
    \draw[-] ([yshift=-0.2cm]0.6,\setupfoury) -- ([yshift=+0.2cm]0.6,\setupfoury) node[below=\ticklabely]{\footnotesize $0.6$};
    \draw[-] ([yshift=-0.2cm]0.7,\setupfoury) -- ([yshift=+0.2cm]0.7,\setupfoury) node[below=\ticklabely]{\footnotesize $0.7$};
    %\draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{$0.4$};

    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.5,\setupthreey) -- ([yshift=+0.2cm]0.5,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.6,\setupthreey) -- ([yshift=+0.2cm]0.6,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.7,\setupthreey) -- ([yshift=+0.2cm]0.7,\setupthreey);
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.5,\setuptwoy) -- ([yshift=+0.2cm]0.5,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.6,\setuptwoy) -- ([yshift=+0.2cm]0.6,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.7,\setuptwoy) -- ([yshift=+0.2cm]0.7,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.5,\setuponey) -- ([yshift=+0.2cm]0.5,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.6,\setuponey) -- ([yshift=+0.2cm]0.6,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.7,\setuponey) -- ([yshift=+0.2cm]0.7,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAM,\setupthreey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAMpp,\setupthreey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeSGCAMpp,\setupthreey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeXGCAM,\setupthreey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeLayerCAM,\setupthreey)
    };

    % points setup four
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupFourGradient,\setupfoury)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupFourIxG,\setupfoury)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupFourIG,\setupfoury)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupFourIGU,\setupfoury)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupFourIGSG,\setupfoury)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupFourIxGSG,\setupfoury)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupFourIGSGSQ,\setupfoury)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupFourIGSGVG,\setupfoury)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupFourGradientabs,\setupfoury)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIxGabs,\setupfoury)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGabs,\setupfoury)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGUabs,\setupfoury)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGabs,\setupfoury)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIxGSGabs,\setupfoury)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGSQabs,\setupfoury)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGVGabs,\setupfoury)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourGradCAM,\setupfoury)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFourGradCAMpp,\setupfoury)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFourSGCAMpp,\setupfoury)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourXGCAM,\setupfoury)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourLayerCAM,\setupfoury)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];
    
    \draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    \draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    \draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    \draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    \draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

    % lines between points setup3, setup4
    \draw[-] (\setupThreeGradient,\setupthreey) -- (\setupFourGradient,\setupfoury) [Gradientcolor];
    \draw[-] (\setupThreeIxG,\setupthreey) -- (\setupFourIxG,\setupfoury) [IxGcolor];
    \draw[-] (\setupThreeIG,\setupthreey) -- (\setupFourIG,\setupfoury) [IGcolor];
    \draw[-] (\setupThreeIGU,\setupthreey) -- (\setupFourIGU,\setupfoury) [IGUcolor];
    \draw[-] (\setupThreeIGSG,\setupthreey) -- (\setupFourIGSG,\setupfoury) [IGSGcolor];
    \draw[-] (\setupThreeIxGSG,\setupthreey) -- (\setupFourIxGSG,\setupfoury) [IxGSGcolor];
    \draw[-] (\setupThreeIGSGSQ,\setupthreey) -- (\setupFourIGSGSQ,\setupfoury) [IGSGSQcolor];
    \draw[-] (\setupThreeIGSGVG,\setupthreey) -- (\setupFourIGSGVG,\setupfoury) [IGSGVGcolor];
    
    \draw[-] (\setupThreeGradientabs,\setupthreey) -- (\setupFourGradientabs,\setupfoury) [Gradientabscolor];
    \draw[-] (\setupThreeIxGabs,\setupthreey) -- (\setupFourIxGabs,\setupfoury) [IxGabscolor];
    \draw[-] (\setupThreeIGabs,\setupthreey) -- (\setupFourIGabs,\setupfoury) [IGabscolor];
    \draw[-] (\setupThreeIGUabs,\setupthreey) -- (\setupFourIGUabs,\setupfoury) [IGUabscolor];
    \draw[-] (\setupThreeIGSGabs,\setupthreey) -- (\setupFourIGSGabs,\setupfoury) [IGSGabscolor];
    \draw[-] (\setupThreeIxGSGabs,\setupthreey) -- (\setupFourIxGSGabs,\setupfoury) [IxGSGabscolor];
    \draw[-] (\setupThreeIGSGSQabs,\setupthreey) -- (\setupFourIGSGSQabs,\setupfoury) [IGSGSQabscolor];
    \draw[-] (\setupThreeIGSGVGabs,\setupthreey) -- (\setupFourIGSGVGabs,\setupfoury) [IGSGVGabscolor];
    
    \draw[-] (\setupThreeGradCAM,\setupthreey) -- (\setupFourGradCAM,\setupfoury) [GradCAMcolor];
    \draw[-] (\setupThreeGradCAMpp,\setupthreey) -- (\setupFourGradCAMpp,\setupfoury) [GradCAMppcolor];
    \draw[-] (\setupThreeSGCAMpp,\setupthreey) -- (\setupFourSGCAMpp,\setupfoury) [SGCAMppcolor];
    \draw[-] (\setupThreeXGCAM,\setupthreey) -- (\setupFourXGCAM,\setupfoury) [XGCAMcolor];
    \draw[-] (\setupThreeLayerCAM,\setupthreey) -- (\setupFourLayerCAM,\setupfoury) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };

    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupFourRISE,\setupfoury)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupFourRISEU,\setupfoury)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];
    % lines three to four
    \draw[-] (\setupThreeRISE,\setupthreey) -- (\setupFourRISE,\setupfoury) [RISEcolor];
    \draw[-] (\setupThreeRISEU,\setupthreey) -- (\setupFourRISEU,\setupfoury) [RISEUcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}
% \begin{axis}[
%         axis lines=middle,
%         xmin=\myxmin, xmax=\myxmax,
%         ymin=-1.04, ymax=.64,
%         xtick=\empty, ytick=\empty,
%         axis line style={draw=none},
%         tick style={draw=none},
%         height=6.197cm, %3.5 before
%         width=7.9cm, %no width before
%     ]

%     % two axis lines
%     \draw[->] (\myxmin,\setupfoury+0.5) -- (\myxmax,\setupfoury+0.5);
% \end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_p.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.55};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.07550800000000389};
    \def\setupOneIG{0.33355199999993085};
    \def\setupOneIGU{0.39916399999992924};
    \def\setupOneIGSG{0.1224880000000039};
    \def\setupOneIxGSG{-0.04170399999999991};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.25517999999996127};
    \def\setupOneIxGabs{0.20561599999998514};
    \def\setupOneIGabs{0.22965199999997377};
    \def\setupOneIGUabs{0.2703119999999578};
    \def\setupOneIGSGabs{0.2065039999999848};
    \def\setupOneIxGSGabs{0.18547199999999422};
    \def\setupOneIGSGSQabs{0.20944399999998375};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.4657092228950227};
    \def\setupOneGradCAMpp{0.43100799999993217};
    \def\setupOneSGCAMpp{0.2956999999999449};
    \def\setupOneXGCAM{0.4657092228950227};
    \def\setupOneLayerCAM{0.39944399999993196};

    \def\setupOneRISE{0.29083599999994725};
    \def\setupOneRISEU{0.1864159999999937};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.06980505652861071};
    \def\setupTwoIG{0.1961133192643232};
    \def\setupTwoIGU{0.2547803284548323};
    \def\setupTwoIGSG{0.048864230357876716};
    \def\setupTwoIxGSG{-0.004631007794064601};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.12662388153023477};
    \def\setupTwoIxGabs{0.10268412942475653};
    \def\setupTwoIGabs{0.11057160334711932};
    \def\setupTwoIGUabs{0.12535103566866626};
    \def\setupTwoIGSGabs{0.07331247383576239};
    \def\setupTwoIxGSGabs{0.06505226615644463};
    \def\setupTwoIGSGSQabs{0.07511900454653833};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.23620890620719864};
    \def\setupTwoGradCAMpp{0.21251012120851534};
    \def\setupTwoSGCAMpp{0.1016013778388821};
    \def\setupTwoXGCAM{0.2362384932568986};
    \def\setupTwoLayerCAM{0.19152345207733712};

    \def\setupTwoRISE{0.13134644271363216};
    \def\setupTwoRISEU{0.06479859598605854};
    
    % setup 3 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.06242762512563806};
    \def\setupThreeIG{0.11889276563567691};
    \def\setupThreeIGU{0.16202949100111647};
    \def\setupThreeIGSG{0.021608007794034056};
    \def\setupThreeIxGSG{0.003679037002524858};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.05448658394470899};
    \def\setupThreeIxGabs{0.04555650209793449};
    \def\setupThreeIGabs{0.05005017001027112};
    \def\setupThreeIGUabs{0.05175080125376608};
    \def\setupThreeIGSGabs{0.01628004097721063};
    \def\setupThreeIxGSGabs{0.012122891057508951};
    \def\setupThreeIGSGSQabs{0.01586446321518921};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{0.11957606252521738};
    \def\setupThreeGradCAMpp{0.10440797819918746};
    \def\setupThreeSGCAMpp{0.027177253475091555};
    \def\setupThreeXGCAM{0.11959664740794486};
    \def\setupThreeLayerCAM{0.09117871831415683};

    \def\setupThreeRISE{0.05522463286071803};
    \def\setupThreeRISEU{0.026819753647764625};
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.64, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=5.09cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupthreey) {\footnotesize $P=64$\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize $P=16$\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize $P=4$\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (a)\strut\ \textbf{IDSDS\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey) node[below=\ticklabely]{\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]0.5,\setupthreey) -- ([yshift=+0.2cm]0.5,\setupthreey) node[below=\ticklabely]{\footnotesize $0.5$};
    %\draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{$0.4$};
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.5,\setuptwoy) -- ([yshift=+0.2cm]0.5,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.5,\setuponey) -- ([yshift=+0.2cm]0.5,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAM,\setupthreey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAMpp,\setupthreey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeSGCAMpp,\setupthreey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeXGCAM,\setupthreey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeLayerCAM,\setupthreey)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];
    
    \draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    \draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    \draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    \draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    \draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_protocols.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    \def\setupfoury{-0.8};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.65};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.12397020147182047};
    \def\setupOneIG{0.16205920830907417};
    \def\setupOneIGU{0.19846651324860431};
    \def\setupOneIGSG{0.2239791286879751};
    \def\setupOneIxGSG{0.1875089188106358};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.19598013442009687};
    \def\setupOneIxGabs{0.24228865839540958};
    \def\setupOneIGabs{0.26415931033807283};
    \def\setupOneIGUabs{0.27337040414568037};
    \def\setupOneIGSGabs{0.2864296143105838};
    \def\setupOneIxGSGabs{0.2739509947132319};
    \def\setupOneIGSGSQabs{0.3946295907340914};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.5367598244920373};
    \def\setupOneGradCAMpp{0.528408769518137};
    \def\setupOneSGCAMpp{0.5102792419493198};
    \def\setupOneXGCAM{0.5367599809542298};
    \def\setupOneLayerCAM{0.5231468770653009};

    \def\setupOneRISE{0.4802995323656294};
    \def\setupOneRISEU{0.4117723643944653};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.05578423641992716};
    \def\setupTwoIG{0.20831577579077443};
    \def\setupTwoIGU{0.26088900857346986};
    \def\setupTwoIGSG{0.09009629268873463};
    \def\setupTwoIxGSG{-0.005507794658901527};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.18312376890601637};
    \def\setupTwoIxGabs{0.14600393390201044};
    \def\setupTwoIGabs{0.1744164439260444};
    \def\setupTwoIGUabs{0.20867544353633918};
    \def\setupTwoIGSGabs{0.16395027161228934};
    \def\setupTwoIxGSGabs{0.15509230299422194};
    \def\setupTwoIGSGSQabs{0.1680163017818088};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.34158560165787727};
    \def\setupTwoGradCAMpp{0.31918898411959934};
    \def\setupTwoSGCAMpp{0.22016174536144797};
    \def\setupTwoXGCAM{0.341585418613064};
    \def\setupTwoLayerCAM{0.3023009242135606};

    \def\setupTwoRISE{0.19224396013119785};
    \def\setupTwoRISEU{0.11909270856697537};
    
    % setup 3 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.06980505652861071};
    \def\setupThreeIG{0.1961133192643232};
    \def\setupThreeIGU{0.2547803284548323};
    \def\setupThreeIGSG{0.048864230357876716};
    \def\setupThreeIxGSG{-0.004631007794064601};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.12662388153023477};
    \def\setupThreeIxGabs{0.10268412942475653};
    \def\setupThreeIGabs{0.11057160334711932};
    \def\setupThreeIGUabs{0.12535103566866626};
    \def\setupThreeIGSGabs{0.07331247383576239};
    \def\setupThreeIxGSGabs{0.06505226615644463};
    \def\setupThreeIGSGSQabs{0.07511900454653833};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{0.23620890620719864};
    \def\setupThreeGradCAMpp{0.21251012120851534};
    \def\setupThreeSGCAMpp{0.1016013778388821};
    \def\setupThreeXGCAM{0.2362384932568986};
    \def\setupThreeLayerCAM{0.19152345207733712};

    \def\setupThreeRISE{0.13134644271363216};
    \def\setupThreeRISEU{0.06479859598605854};

    % setup 4 values
    \def\setupFourMin{0.479107894736842};
    \def\setupFourScale{3};
    \def\setupFourShift{0.1};
    

    
    \def\setupFourGradient{-1};
    %\def\setupFourIxG{(0.544515789473684-\setupFourMin)*\setupFourScale + \setupFourShift};
    \def\setupFourIxG{0.544515789473684};
    \def\setupFourIG{0.587334210526316};
    \def\setupFourIGU{0.562434210526314};
    \def\setupFourIGSG{0.479107894736842};
    \def\setupFourIxGSG{0.480457894736842};
    \def\setupFourIGSGSQ{-1};
    \def\setupFourIGSGVG{-1};
    
    \def\setupFourGradientabs{0.5171342105263158};
    \def\setupFourIxGabs{0.50622894736842};
    \def\setupFourIGabs{0.52312894736842};
    \def\setupFourIGUabs{0.51482894736};
    \def\setupFourIGSGabs{0.531934210526315};
    \def\setupFourIxGSGabs{0.538034210526315};
    \def\setupFourIGSGSQabs{0.5188342105263157};
    \def\setupFourIGSGVGabs{-1};
    
    \def\setupFourGradCAM{0.554934210526315};
    \def\setupFourGradCAMpp{0.558734210526315};
    \def\setupFourSGCAMpp{0.555434210526315};
    \def\setupFourXGCAM{0.55493421052};
    \def\setupFourLayerCAM{0.5541342105263152};

    \def\setupFourRISE{0.5756342105263155};
    \def\setupFourRISEU{0.5494342105263152};
    
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-1.04, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=6.197cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupfoury) -- (\myxmax,\setupfoury);
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupfoury) {\footnotesize FunnyBirds\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupthreey) {\footnotesize IDSDS (ours)\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize SDS\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize IDS\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (c)\strut\  \textbf{Evaluation protocols\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupfoury) -- ([yshift=+0.2cm]0.0,\setupfoury) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupfoury) -- ([yshift=+0.2cm]0.1,\setupfoury) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupfoury) -- ([yshift=+0.2cm]0.2,\setupfoury) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupfoury) -- ([yshift=+0.2cm]0.3,\setupfoury) node[below=\ticklabely]{\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]0.4,\setupfoury) -- ([yshift=+0.2cm]0.4,\setupfoury) node[below=\ticklabely]{\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]0.5,\setupfoury) -- ([yshift=+0.2cm]0.5,\setupfoury) node[below=\ticklabely]{\footnotesize $0.5$};
    \draw[-] ([yshift=-0.2cm]0.6,\setupfoury) -- ([yshift=+0.2cm]0.6,\setupfoury) node[below=\ticklabely]{\footnotesize $0.6$};
    %\draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{$0.4$};

    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.5,\setupthreey) -- ([yshift=+0.2cm]0.5,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.6,\setupthreey) -- ([yshift=+0.2cm]0.6,\setupthreey);
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.5,\setuptwoy) -- ([yshift=+0.2cm]0.5,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.6,\setuptwoy) -- ([yshift=+0.2cm]0.6,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.5,\setuponey) -- ([yshift=+0.2cm]0.5,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.6,\setuponey) -- ([yshift=+0.2cm]0.6,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAM,\setupthreey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAMpp,\setupthreey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeSGCAMpp,\setupthreey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeXGCAM,\setupthreey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeLayerCAM,\setupthreey)
    };

    % points setup four
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupFourGradient,\setupfoury)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupFourIxG,\setupfoury)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupFourIG,\setupfoury)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupFourIGU,\setupfoury)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupFourIGSG,\setupfoury)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupFourIxGSG,\setupfoury)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupFourIGSGSQ,\setupfoury)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupFourIGSGVG,\setupfoury)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupFourGradientabs,\setupfoury)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIxGabs,\setupfoury)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGabs,\setupfoury)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGUabs,\setupfoury)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGabs,\setupfoury)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIxGSGabs,\setupfoury)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGSQabs,\setupfoury)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGVGabs,\setupfoury)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourGradCAM,\setupfoury)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFourGradCAMpp,\setupfoury)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFourSGCAMpp,\setupfoury)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourXGCAM,\setupfoury)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourLayerCAM,\setupfoury)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];
    
    \draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    \draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    \draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    \draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    \draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

    % lines between points setup3, setup4
    \draw[-] (\setupThreeGradient,\setupthreey) -- (\setupFourGradient,\setupfoury) [Gradientcolor];
    \draw[-] (\setupThreeIxG,\setupthreey) -- (\setupFourIxG,\setupfoury) [IxGcolor];
    \draw[-] (\setupThreeIG,\setupthreey) -- (\setupFourIG,\setupfoury) [IGcolor];
    \draw[-] (\setupThreeIGU,\setupthreey) -- (\setupFourIGU,\setupfoury) [IGUcolor];
    \draw[-] (\setupThreeIGSG,\setupthreey) -- (\setupFourIGSG,\setupfoury) [IGSGcolor];
    \draw[-] (\setupThreeIxGSG,\setupthreey) -- (\setupFourIxGSG,\setupfoury) [IxGSGcolor];
    \draw[-] (\setupThreeIGSGSQ,\setupthreey) -- (\setupFourIGSGSQ,\setupfoury) [IGSGSQcolor];
    \draw[-] (\setupThreeIGSGVG,\setupthreey) -- (\setupFourIGSGVG,\setupfoury) [IGSGVGcolor];
    
    \draw[-] (\setupThreeGradientabs,\setupthreey) -- (\setupFourGradientabs,\setupfoury) [Gradientabscolor];
    \draw[-] (\setupThreeIxGabs,\setupthreey) -- (\setupFourIxGabs,\setupfoury) [IxGabscolor];
    \draw[-] (\setupThreeIGabs,\setupthreey) -- (\setupFourIGabs,\setupfoury) [IGabscolor];
    \draw[-] (\setupThreeIGUabs,\setupthreey) -- (\setupFourIGUabs,\setupfoury) [IGUabscolor];
    \draw[-] (\setupThreeIGSGabs,\setupthreey) -- (\setupFourIGSGabs,\setupfoury) [IGSGabscolor];
    \draw[-] (\setupThreeIxGSGabs,\setupthreey) -- (\setupFourIxGSGabs,\setupfoury) [IxGSGabscolor];
    \draw[-] (\setupThreeIGSGSQabs,\setupthreey) -- (\setupFourIGSGSQabs,\setupfoury) [IGSGSQabscolor];
    \draw[-] (\setupThreeIGSGVGabs,\setupthreey) -- (\setupFourIGSGVGabs,\setupfoury) [IGSGVGabscolor];
    
    \draw[-] (\setupThreeGradCAM,\setupthreey) -- (\setupFourGradCAM,\setupfoury) [GradCAMcolor];
    \draw[-] (\setupThreeGradCAMpp,\setupthreey) -- (\setupFourGradCAMpp,\setupfoury) [GradCAMppcolor];
    \draw[-] (\setupThreeSGCAMpp,\setupthreey) -- (\setupFourSGCAMpp,\setupfoury) [SGCAMppcolor];
    \draw[-] (\setupThreeXGCAM,\setupthreey) -- (\setupFourXGCAM,\setupfoury) [XGCAMcolor];
    \draw[-] (\setupThreeLayerCAM,\setupthreey) -- (\setupFourLayerCAM,\setupfoury) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };

    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupFourRISE,\setupfoury)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupFourRISEU,\setupfoury)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];
    % lines three to four
    \draw[-] (\setupThreeRISE,\setupthreey) -- (\setupFourRISE,\setupfoury) [RISEcolor];
    \draw[-] (\setupThreeRISEU,\setupthreey) -- (\setupFourRISEU,\setupfoury) [RISEUcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}
% \begin{axis}[
%         axis lines=middle,
%         xmin=\myxmin, xmax=\myxmax,
%         ymin=-1.04, ymax=.64,
%         xtick=\empty, ytick=\empty,
%         axis line style={draw=none},
%         tick style={draw=none},
%         height=6.197cm, %3.5 before
%         width=7.9cm, %no width before
%     ]

%     % two axis lines
%     \draw[->] (\myxmin,\setupfoury+0.5) -- (\myxmax,\setupfoury+0.5);
% \end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_seed.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    \def\setupthreey{-0.4};
    \def\setupfoury{-0.8};
    \def\setupfivey{-1.2};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.45};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.06980505652861071};
    \def\setupOneIG{0.1961133192643232};
    \def\setupOneIGU{0.2547803284548323};
    \def\setupOneIGSG{0.048864230357876716};
    \def\setupOneIxGSG{-0.004631007794064601};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.12662388153023477};
    \def\setupOneIxGabs{0.10268412942475653};
    \def\setupOneIGabs{0.11057160334711932};
    \def\setupOneIGUabs{0.12535103566866626};
    \def\setupOneIGSGabs{0.07331247383576239};
    \def\setupOneIxGSGabs{0.06505226615644463};
    \def\setupOneIGSGSQabs{0.07511900454653833};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.23620890620719864};
    \def\setupOneGradCAMpp{0.21251012120851534};
    \def\setupOneSGCAMpp{0.1016013778388821};
    \def\setupOneXGCAM{0.2362384932568986};
    \def\setupOneLayerCAM{0.19152345207733712};

    \def\setupOneRISE{0.13134644271363216};
    \def\setupOneRISEU{0.06479859598605854};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.06985140786767265};
    \def\setupTwoIG{0.19497482153759424};
    \def\setupTwoIGU{0.2524027044967414};
    \def\setupTwoIGSG{0.04862670492974531};
    \def\setupTwoIxGSG{-0.006099825781030437};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.1267566211760373};
    \def\setupTwoIxGabs{0.10365727230509579};
    \def\setupTwoIGabs{0.11184553824503804};
    \def\setupTwoIGUabs{0.12547477271644836};
    \def\setupTwoIGSGabs{0.07610911760375796};
    \def\setupTwoIxGSGabs{0.06996056534023316};
    \def\setupTwoIGSGSQabs{0.07804988166013586};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.2374555447456857};
    \def\setupTwoGradCAMpp{0.2142593015653074};
    \def\setupTwoSGCAMpp{0.10451138185498594};
    \def\setupTwoXGCAM{0.237455722528341};
    \def\setupTwoLayerCAM{0.1938480001732015};

    \def\setupTwoRISE{0.12937785447833897};
    \def\setupTwoRISEU{0.0650942936846434};
    
    % setup 3 values
    \def\setupThreeGradient{-1};
    \def\setupThreeIxG{0.06947407328584887};
    \def\setupThreeIG{0.19795915716945617};
    \def\setupThreeIGU{0.25794860572863687};
    \def\setupThreeIGSG{0.05029956114009867};
    \def\setupThreeIxGSG{-0.004507943861092859};
    \def\setupThreeIGSGSQ{-1};
    \def\setupThreeIGSGVG{-1};
    
    \def\setupThreeGradientabs{0.12973245011799517};
    \def\setupThreeIxGabs{0.10590882612743291};
    \def\setupThreeIGabs{0.11524530130550666};
    \def\setupThreeIGUabs{0.12949886439412114};
    \def\setupThreeIGSGabs{0.07786298217108095};
    \def\setupThreeIxGSGabs{0.06936704831237166};
    \def\setupThreeIGSGSQabs{0.07964533433285059};
    \def\setupThreeIGSGVGabs{-1};
    
    \def\setupThreeGradCAM{0.24204900921577766};
    \def\setupThreeGradCAMpp{0.21859363693736814};
    \def\setupThreeSGCAMpp{0.10757644812617817};
    \def\setupThreeXGCAM{0.24204934255461133};
    \def\setupThreeLayerCAM{0.19812345609344545};

    \def\setupThreeRISE{0.1339872165991924};
    \def\setupThreeRISEU{0.06553847396566334};
    
    % setup 4 values
    \def\setupFourGradient{-1};
    \def\setupFourIxG{0.07075797312130623};
    \def\setupFourIG{0.19799297372751215};
    \def\setupFourIGU{0.25817247833899526};
    \def\setupFourIGSG{0.05054090680681474};
    \def\setupFourIxGSG{-0.0071620962242103315};
    \def\setupFourIGSGSQ{-1};
    \def\setupFourIGSGVG{-1};
    
    \def\setupFourGradientabs{0.12690179578471206};
    \def\setupFourIxGabs{0.10318295130875449};
    \def\setupFourIGabs{0.11211391087704804};
    \def\setupFourIGUabs{0.12615703523566268};
    \def\setupFourIGSGabs{0.07600146790361248};
    \def\setupFourIxGSGabs{0.0695023230747581};
    \def\setupFourIGSGSQabs{0.07794381967567954};
    \def\setupFourIGSGVGabs{-1};
    
    \def\setupFourGradCAM{0.23975095286912113};
    \def\setupFourGradCAMpp{0.2164364179999585};
    \def\setupFourSGCAMpp{0.10781352980146804};
    \def\setupFourXGCAM{0.23975099473086112};
    \def\setupFourLayerCAM{0.19576456538353385};

    \def\setupFourRISE{0.13393297390071288};
    \def\setupFourRISEU{0.06802855776267037};

    % setup 5 values
    \def\setupFiveGradient{-1};
    \def\setupFiveIxG{0.07040300056290417};
    \def\setupFiveIG{0.19601586920046127};
    \def\setupFiveIGU{0.25392004510814264};
    \def\setupFiveIGSG{0.04723109453549706};
    \def\setupFiveIxGSG{-0.006992526120937555};
    \def\setupFiveIGSGSQ{-1};
    \def\setupFiveIGSGVG{-1};
    
    \def\setupFiveGradientabs{0.1282964818030284};
    \def\setupFiveIxGabs{0.10404793091428552};
    \def\setupFiveIGabs{0.11203895182835914};
    \def\setupFiveIGUabs{0.1251239473251208};
    \def\setupFiveIGSGabs{0.07633557983502508};
    \def\setupFiveIxGSGabs{0.06812534332849624};
    \def\setupFiveIGSGSQabs{0.07811152023208859};
    \def\setupFiveIGSGVGabs{-1};
    
    \def\setupFiveGradCAM{0.23932269329259953};
    \def\setupFiveGradCAMpp{0.21588383548031256};
    \def\setupFiveSGCAMpp{0.10497462342765616};
    \def\setupFiveXGCAM{0.23934257117955246};
    \def\setupFiveLayerCAM{0.19565194827773139};

    \def\setupFiveRISE{0.12998026949057337};
    \def\setupFiveRISEU{0.06363745236961381};
    
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-1.44, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=7.304cm, %3.5 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setupfivey) -- (\myxmax,\setupfivey);
    \draw[->] (\myxmin,\setupfoury) -- (\myxmax,\setupfoury);
    \draw[->] (\myxmin,\setupthreey) -- (\myxmax,\setupthreey);
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupfivey) {\footnotesize $\text{seed}=625978534$\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupfoury) {\footnotesize $\text{seed}=479016549$\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setupthreey) {\footnotesize $\text{seed}=2$\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuptwoy) {\footnotesize $\text{seed}=1$\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize $\text{seed}=0$\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize \strut\ \textbf{IDSDS\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm]0.0,\setupfivey) -- ([yshift=+0.2cm]0.0,\setupfivey) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]0.1,\setupfivey) -- ([yshift=+0.2cm]0.1,\setupfivey) node[below=\ticklabely]{\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]0.2,\setupfivey) -- ([yshift=+0.2cm]0.2,\setupfivey) node[below=\ticklabely]{\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]0.3,\setupfivey) -- ([yshift=+0.2cm]0.3,\setupfivey) node[below=\ticklabely]{\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]0.4,\setupfivey) -- ([yshift=+0.2cm]0.4,\setupfivey) node[below=\ticklabely]{\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]0.5,\setupfivey) -- ([yshift=+0.2cm]0.5,\setupfivey) node[below=\ticklabely]{\footnotesize $0.5$};
    \draw[-] ([yshift=-0.2cm]0.6,\setupfivey) -- ([yshift=+0.2cm]0.6,\setupfivey) node[below=\ticklabely]{\footnotesize $0.6$};
    \draw[-] ([yshift=-0.2cm]0.7,\setupfivey) -- ([yshift=+0.2cm]0.7,\setupfivey) node[below=\ticklabely]{\footnotesize $0.7$};
    %\draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey) node[below=\ticklabely]{$0.4$};

    \draw[-] ([yshift=-0.2cm]0.0,\setupfoury) -- ([yshift=+0.2cm]0.0,\setupfoury);
    \draw[-] ([yshift=-0.2cm]0.1,\setupfoury) -- ([yshift=+0.2cm]0.1,\setupfoury);
    \draw[-] ([yshift=-0.2cm]0.2,\setupfoury) -- ([yshift=+0.2cm]0.2,\setupfoury);
    \draw[-] ([yshift=-0.2cm]0.3,\setupfoury) -- ([yshift=+0.2cm]0.3,\setupfoury);
    \draw[-] ([yshift=-0.2cm]0.4,\setupfoury) -- ([yshift=+0.2cm]0.4,\setupfoury);
    \draw[-] ([yshift=-0.2cm]0.5,\setupfoury) -- ([yshift=+0.2cm]0.5,\setupfoury);
    \draw[-] ([yshift=-0.2cm]0.6,\setupfoury) -- ([yshift=+0.2cm]0.6,\setupfoury);

    \draw[-] ([yshift=-0.2cm]0.0,\setupthreey) -- ([yshift=+0.2cm]0.0,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.1,\setupthreey) -- ([yshift=+0.2cm]0.1,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.2,\setupthreey) -- ([yshift=+0.2cm]0.2,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.3,\setupthreey) -- ([yshift=+0.2cm]0.3,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.4,\setupthreey) -- ([yshift=+0.2cm]0.4,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.5,\setupthreey) -- ([yshift=+0.2cm]0.5,\setupthreey);
    \draw[-] ([yshift=-0.2cm]0.6,\setupthreey) -- ([yshift=+0.2cm]0.6,\setupthreey);
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuptwoy) -- ([yshift=+0.2cm]0.0,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.1,\setuptwoy) -- ([yshift=+0.2cm]0.1,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.2,\setuptwoy) -- ([yshift=+0.2cm]0.2,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.3,\setuptwoy) -- ([yshift=+0.2cm]0.3,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.4,\setuptwoy) -- ([yshift=+0.2cm]0.4,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.5,\setuptwoy) -- ([yshift=+0.2cm]0.5,\setuptwoy);
    \draw[-] ([yshift=-0.2cm]0.6,\setuptwoy) -- ([yshift=+0.2cm]0.6,\setuptwoy);
    
    
    \draw[-] ([yshift=-0.2cm]0.0,\setuponey) -- ([yshift=+0.2cm]0.0,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.1,\setuponey) -- ([yshift=+0.2cm]0.1,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.2,\setuponey) -- ([yshift=+0.2cm]0.2,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.3,\setuponey) -- ([yshift=+0.2cm]0.3,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.4,\setuponey) -- ([yshift=+0.2cm]0.4,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.5,\setuponey) -- ([yshift=+0.2cm]0.5,\setuponey);
    \draw[-] ([yshift=-0.2cm]0.6,\setuponey) -- ([yshift=+0.2cm]0.6,\setuponey);
    
    %\draw[-] (+0.0,\setuptwoy-\tickheight) -- (+0.0,\setuptwoy+\tickheight);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    
    % points setup three
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupThreeGradient,\setupthreey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupThreeIxG,\setupthreey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupThreeIG,\setupthreey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupThreeIGU,\setupthreey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupThreeIGSG,\setupthreey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupThreeIxGSG,\setupthreey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupThreeIGSGSQ,\setupthreey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupThreeIGSGVG,\setupthreey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupThreeGradientabs,\setupthreey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGabs,\setupthreey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGabs,\setupthreey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGUabs,\setupthreey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGabs,\setupthreey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIxGSGabs,\setupthreey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGSQabs,\setupthreey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupThreeIGSGVGabs,\setupthreey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAM,\setupthreey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeGradCAMpp,\setupthreey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeSGCAMpp,\setupthreey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeXGCAM,\setupthreey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupThreeLayerCAM,\setupthreey)
    };

    % points setup four
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupFourGradient,\setupfoury)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupFourIxG,\setupfoury)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupFourIG,\setupfoury)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupFourIGU,\setupfoury)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupFourIGSG,\setupfoury)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupFourIxGSG,\setupfoury)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupFourIGSGSQ,\setupfoury)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupFourIGSGVG,\setupfoury)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupFourGradientabs,\setupfoury)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIxGabs,\setupfoury)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGabs,\setupfoury)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGUabs,\setupfoury)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGabs,\setupfoury)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIxGSGabs,\setupfoury)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGSQabs,\setupfoury)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupFourIGSGVGabs,\setupfoury)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourGradCAM,\setupfoury)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFourGradCAMpp,\setupfoury)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFourSGCAMpp,\setupfoury)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourXGCAM,\setupfoury)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFourLayerCAM,\setupfoury)
    };


    % points setup five
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupFiveGradient,\setupfivey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupFiveIxG,\setupfivey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupFiveIG,\setupfivey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupFiveIGU,\setupfivey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupFiveIGSG,\setupfivey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupFiveIxGSG,\setupfivey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupFiveIGSGSQ,\setupfivey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupFiveIGSGVG,\setupfivey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupFiveGradientabs,\setupfivey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupFiveIxGabs,\setupfivey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupFiveIGabs,\setupfivey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupFiveIGUabs,\setupfivey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFiveIGSGabs,\setupfivey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupFiveIxGSGabs,\setupfivey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupFiveIGSGSQabs,\setupfivey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupFiveIGSGVGabs,\setupfivey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFiveGradCAM,\setupfivey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFiveGradCAMpp,\setupfivey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupFiveSGCAMpp,\setupfivey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFiveXGCAM,\setupfivey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupFiveLayerCAM,\setupfivey)
    };
    
    
    % lines between points setup1, setup2
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    % lines between points setup2, setup3
    \draw[-] (\setupTwoGradient,\setuptwoy) -- (\setupThreeGradient,\setupthreey) [Gradientcolor];
    \draw[-] (\setupTwoIxG,\setuptwoy) -- (\setupThreeIxG,\setupthreey) [IxGcolor];
    \draw[-] (\setupTwoIG,\setuptwoy) -- (\setupThreeIG,\setupthreey) [IGcolor];
    \draw[-] (\setupTwoIGU,\setuptwoy) -- (\setupThreeIGU,\setupthreey) [IGUcolor];
    \draw[-] (\setupTwoIGSG,\setuptwoy) -- (\setupThreeIGSG,\setupthreey) [IGSGcolor];
    \draw[-] (\setupTwoIxGSG,\setuptwoy) -- (\setupThreeIxGSG,\setupthreey) [IxGSGcolor];
    \draw[-] (\setupTwoIGSGSQ,\setuptwoy) -- (\setupThreeIGSGSQ,\setupthreey) [IGSGSQcolor];
    \draw[-] (\setupTwoIGSGVG,\setuptwoy) -- (\setupThreeIGSGVG,\setupthreey) [IGSGVGcolor];
    
    \draw[-] (\setupTwoGradientabs,\setuptwoy) -- (\setupThreeGradientabs,\setupthreey) [Gradientabscolor];
    \draw[-] (\setupTwoIxGabs,\setuptwoy) -- (\setupThreeIxGabs,\setupthreey) [IxGabscolor];
    \draw[-] (\setupTwoIGabs,\setuptwoy) -- (\setupThreeIGabs,\setupthreey) [IGabscolor];
    \draw[-] (\setupTwoIGUabs,\setuptwoy) -- (\setupThreeIGUabs,\setupthreey) [IGUabscolor];
    \draw[-] (\setupTwoIGSGabs,\setuptwoy) -- (\setupThreeIGSGabs,\setupthreey) [IGSGabscolor];
    \draw[-] (\setupTwoIxGSGabs,\setuptwoy) -- (\setupThreeIxGSGabs,\setupthreey) [IxGSGabscolor];
    \draw[-] (\setupTwoIGSGSQabs,\setuptwoy) -- (\setupThreeIGSGSQabs,\setupthreey) [IGSGSQabscolor];
    \draw[-] (\setupTwoIGSGVGabs,\setuptwoy) -- (\setupThreeIGSGVGabs,\setupthreey) [IGSGVGabscolor];
    
    \draw[-] (\setupTwoGradCAM,\setuptwoy) -- (\setupThreeGradCAM,\setupthreey) [GradCAMcolor];
    \draw[-] (\setupTwoGradCAMpp,\setuptwoy) -- (\setupThreeGradCAMpp,\setupthreey) [GradCAMppcolor];
    \draw[-] (\setupTwoSGCAMpp,\setuptwoy) -- (\setupThreeSGCAMpp,\setupthreey) [SGCAMppcolor];
    \draw[-] (\setupTwoXGCAM,\setuptwoy) -- (\setupThreeXGCAM,\setupthreey) [XGCAMcolor];
    \draw[-] (\setupTwoLayerCAM,\setuptwoy) -- (\setupThreeLayerCAM,\setupthreey) [LayerCAMcolor];

    % lines between points setup3, setup4
    \draw[-] (\setupThreeGradient,\setupthreey) -- (\setupFourGradient,\setupfoury) [Gradientcolor];
    \draw[-] (\setupThreeIxG,\setupthreey) -- (\setupFourIxG,\setupfoury) [IxGcolor];
    \draw[-] (\setupThreeIG,\setupthreey) -- (\setupFourIG,\setupfoury) [IGcolor];
    \draw[-] (\setupThreeIGU,\setupthreey) -- (\setupFourIGU,\setupfoury) [IGUcolor];
    \draw[-] (\setupThreeIGSG,\setupthreey) -- (\setupFourIGSG,\setupfoury) [IGSGcolor];
    \draw[-] (\setupThreeIxGSG,\setupthreey) -- (\setupFourIxGSG,\setupfoury) [IxGSGcolor];
    \draw[-] (\setupThreeIGSGSQ,\setupthreey) -- (\setupFourIGSGSQ,\setupfoury) [IGSGSQcolor];
    \draw[-] (\setupThreeIGSGVG,\setupthreey) -- (\setupFourIGSGVG,\setupfoury) [IGSGVGcolor];
    
    \draw[-] (\setupThreeGradientabs,\setupthreey) -- (\setupFourGradientabs,\setupfoury) [Gradientabscolor];
    \draw[-] (\setupThreeIxGabs,\setupthreey) -- (\setupFourIxGabs,\setupfoury) [IxGabscolor];
    \draw[-] (\setupThreeIGabs,\setupthreey) -- (\setupFourIGabs,\setupfoury) [IGabscolor];
    \draw[-] (\setupThreeIGUabs,\setupthreey) -- (\setupFourIGUabs,\setupfoury) [IGUabscolor];
    \draw[-] (\setupThreeIGSGabs,\setupthreey) -- (\setupFourIGSGabs,\setupfoury) [IGSGabscolor];
    \draw[-] (\setupThreeIxGSGabs,\setupthreey) -- (\setupFourIxGSGabs,\setupfoury) [IxGSGabscolor];
    \draw[-] (\setupThreeIGSGSQabs,\setupthreey) -- (\setupFourIGSGSQabs,\setupfoury) [IGSGSQabscolor];
    \draw[-] (\setupThreeIGSGVGabs,\setupthreey) -- (\setupFourIGSGVGabs,\setupfoury) [IGSGVGabscolor];
    
    \draw[-] (\setupThreeGradCAM,\setupthreey) -- (\setupFourGradCAM,\setupfoury) [GradCAMcolor];
    \draw[-] (\setupThreeGradCAMpp,\setupthreey) -- (\setupFourGradCAMpp,\setupfoury) [GradCAMppcolor];
    \draw[-] (\setupThreeSGCAMpp,\setupthreey) -- (\setupFourSGCAMpp,\setupfoury) [SGCAMppcolor];
    \draw[-] (\setupThreeXGCAM,\setupthreey) -- (\setupFourXGCAM,\setupfoury) [XGCAMcolor];
    \draw[-] (\setupThreeLayerCAM,\setupthreey) -- (\setupFourLayerCAM,\setupfoury) [LayerCAMcolor];

    % lines between points setup4, setup5
    \draw[-] (\setupFourGradient,\setupfoury) -- (\setupFiveGradient,\setupfivey) [Gradientcolor];
    \draw[-] (\setupFourIxG,\setupfoury) -- (\setupFiveIxG,\setupfivey) [IxGcolor];
    \draw[-] (\setupFourIG,\setupfoury) -- (\setupFiveIG,\setupfivey) [IGcolor];
    \draw[-] (\setupFourIGU,\setupfoury) -- (\setupFiveIGU,\setupfivey) [IGUcolor];
    \draw[-] (\setupFourIGSG,\setupfoury) -- (\setupFiveIGSG,\setupfivey) [IGSGcolor];
    \draw[-] (\setupFourIxGSG,\setupfoury) -- (\setupFiveIxGSG,\setupfivey) [IxGSGcolor];
    \draw[-] (\setupFourIGSGSQ,\setupfoury) -- (\setupFiveIGSGSQ,\setupfivey) [IGSGSQcolor];
    \draw[-] (\setupFourIGSGVG,\setupfoury) -- (\setupFiveIGSGVG,\setupfivey) [IGSGVGcolor];
    
    \draw[-] (\setupFourGradientabs,\setupfoury) -- (\setupFiveGradientabs,\setupfivey) [Gradientabscolor];
    \draw[-] (\setupFourIxGabs,\setupfoury) -- (\setupFiveIxGabs,\setupfivey) [IxGabscolor];
    \draw[-] (\setupFourIGabs,\setupfoury) -- (\setupFiveIGabs,\setupfivey) [IGabscolor];
    \draw[-] (\setupFourIGUabs,\setupfoury) -- (\setupFiveIGUabs,\setupfivey) [IGUabscolor];
    \draw[-] (\setupFourIGSGabs,\setupfoury) -- (\setupFiveIGSGabs,\setupfivey) [IGSGabscolor];
    \draw[-] (\setupFourIxGSGabs,\setupfoury) -- (\setupFiveIxGSGabs,\setupfivey) [IxGSGabscolor];
    \draw[-] (\setupFourIGSGSQabs,\setupfoury) -- (\setupFiveIGSGSQabs,\setupfivey) [IGSGSQabscolor];
    \draw[-] (\setupFourIGSGVGabs,\setupfoury) -- (\setupFiveIGSGVGabs,\setupfivey) [IGSGVGabscolor];
    
    \draw[-] (\setupFourGradCAM,\setupfoury) -- (\setupFiveGradCAM,\setupfivey) [GradCAMcolor];
    \draw[-] (\setupFourGradCAMpp,\setupfoury) -- (\setupFiveGradCAMpp,\setupfivey) [GradCAMppcolor];
    \draw[-] (\setupFourSGCAMpp,\setupfoury) -- (\setupFiveSGCAMpp,\setupfivey) [SGCAMppcolor];
    \draw[-] (\setupFourXGCAM,\setupfoury) -- (\setupFiveXGCAM,\setupfivey) [XGCAMcolor];
    \draw[-] (\setupFourLayerCAM,\setupfoury) -- (\setupFiveLayerCAM,\setupfivey) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISE,\setupthreey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupThreeRISEU,\setupthreey)
    };

    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupFourRISE,\setupfoury)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupFourRISEU,\setupfoury)
    };

     \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupFiveRISE,\setupfivey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupFiveRISEU,\setupfivey)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    % lines two to three
    \draw[-] (\setupTwoRISE,\setuptwoy) -- (\setupThreeRISE,\setupthreey) [RISEcolor];
    \draw[-] (\setupTwoRISEU,\setuptwoy) -- (\setupThreeRISEU,\setupthreey) [RISEUcolor];
    % lines three to four
    \draw[-] (\setupThreeRISE,\setupthreey) -- (\setupFourRISE,\setupfoury) [RISEcolor];
    \draw[-] (\setupThreeRISEU,\setupthreey) -- (\setupFourRISEU,\setupfoury) [RISEUcolor];
     % lines four to five
    \draw[-] (\setupFourRISE,\setupfoury) -- (\setupFiveRISE,\setupfivey) [RISEcolor];
    \draw[-] (\setupFourRISEU,\setupfoury) -- (\setupFiveRISEU,\setupfivey) [RISEUcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}
% \begin{axis}[
%         axis lines=middle,
%         xmin=\myxmin, xmax=\myxmax,
%         ymin=-1.04, ymax=.64,
%         xtick=\empty, ytick=\empty,
%         axis line style={draw=none},
%         tick style={draw=none},
%         height=6.197cm, %3.5 before
%         width=7.9cm, %no width before
%     ]

%     % two axis lines
%     \draw[->] (\myxmin,\setupfoury+0.5) -- (\myxmax,\setupfoury+0.5);
% \end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_softmax.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.35};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.06980505652861071};
    \def\setupOneIG{0.1961133192643232};
    \def\setupOneIGU{0.2547803284548323};
    \def\setupOneIGSG{0.048864230357876716};
    \def\setupOneIxGSG{-0.004631007794064601};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.12662388153023477};
    \def\setupOneIxGabs{0.10268412942475653};
    \def\setupOneIGabs{0.11057160334711932};
    \def\setupOneIGUabs{0.12535103566866626};
    \def\setupOneIGSGabs{0.07331247383576239};
    \def\setupOneIxGSGabs{0.06505226615644463};
    \def\setupOneIGSGSQabs{0.07511900454653833};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.23620890620719864};
    \def\setupOneGradCAMpp{0.21251012120851534};
    \def\setupOneSGCAMpp{0.1016013778388821};
    \def\setupOneXGCAM{0.2362384932568986};
    \def\setupOneLayerCAM{0.19152345207733712};

    \def\setupOneRISE{-1};
    \def\setupOneRISEU{-1};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.050070558368875875};
    \def\setupTwoIG{0.12660567956656404};
    \def\setupTwoIGU{0.16018931087488586};
    \def\setupTwoIGSG{0.038840081588689325};
    \def\setupTwoIxGSG{-0.007691998138084611};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.12441359139622053};
    \def\setupTwoIxGabs{0.10136674427894149};
    \def\setupTwoIGabs{0.09312003683777605};
    \def\setupTwoIGUabs{0.10407636502197692};
    \def\setupTwoIGSGabs{0.06437517906860962};
    \def\setupTwoIxGSGabs{0.05523262251834889};
    \def\setupTwoIGSGSQabs{0.06572876942562116};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.21314131010889933};
    \def\setupTwoGradCAMpp{0.20318759693866484};
    \def\setupTwoSGCAMpp{0.10201534713892813};
    \def\setupTwoXGCAM{0.21313155770298073};
    \def\setupTwoLayerCAM{0.1799817693823205};

    \def\setupTwoRISE{-1};
    \def\setupTwoRISEU{-1};
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.24, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=3.983cm, %2.41 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[text width=3cm, align=right, anchor=east] at ([yshift=0.5cm]\myxmax,\setuptwoy) {\footnotesize Post-softmax\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize Pre-softmax\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (b)\strut\ \textbf{IDSDS\strut}};

    % axis ticks

    \draw[-] ([yshift=-0.2cm]+0.0,\setuptwoy) -- ([yshift=0.2cm]+0.0,\setuptwoy) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]+0.0,\setuponey) -- ([yshift=0.2cm]+0.0,\setuponey);

    \draw[-] ([yshift=-0.2cm]+0.1,\setuptwoy) -- ([yshift=0.2cm]+0.1,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]+0.1,\setuponey) -- ([yshift=0.2cm]+0.1,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.2,\setuptwoy) -- ([yshift=0.2cm]+0.2,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]+0.2,\setuponey) -- ([yshift=0.2cm]+0.2,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.3,\setuptwoy) -- ([yshift=0.2cm]+0.3,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]+0.3,\setuponey) -- ([yshift=0.2cm]+0.3,\setuponey);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    % lines between points
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_softmax_vgg.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.65};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.1490439506592503};
    \def\setupOneIG{0.3878523971833114};
    \def\setupOneIGU{0.4749717799909077};
    \def\setupOneIGSG{0.11477840315876393};
    \def\setupOneIxGSG{0.033845890839811564};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.2706487727164487};
    \def\setupOneIxGabs{0.21945801506852317};
    \def\setupOneIGabs{0.2687697189157664};
    \def\setupOneIGUabs{0.2885457128537137};
    \def\setupOneIGSGabs{0.22892567533395802};
    \def\setupOneIxGSGabs{0.21945801506852317};
    \def\setupOneIGSGSQabs{0.23443632412479562};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.5448346902774835};
    \def\setupOneGradCAMpp{0.4431748984173721};
    \def\setupOneSGCAMpp{0.3149576737568524};
    \def\setupOneXGCAM{0.5766999325568187};
    \def\setupOneLayerCAM{0.4692649282837915};

    \def\setupOneRISE{-1};
    \def\setupOneRISEU{-1};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.09015606172465199};
    \def\setupTwoIG{0.27385093638096086};
    \def\setupTwoIGU{0.32795199736950703};
    \def\setupTwoIGSG{0.07557913708891965};
    \def\setupTwoIxGSG{0.019986424062007714};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.24167714419017916};
    \def\setupTwoIxGabs{0.1995957643270086};
    \def\setupTwoIGabs{0.2500906699647109};
    \def\setupTwoIGUabs{0.26148943852432766};
    \def\setupTwoIGSGabs{0.21998905900756044};
    \def\setupTwoIxGSGabs{0.20760409259781157};
    \def\setupTwoIGSGSQabs{0.22569829486458423};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.3587290002289983};
    \def\setupTwoGradCAMpp{0.3806433128120302};
    \def\setupTwoSGCAMpp{0.318308861472125};
    \def\setupTwoXGCAM{0.37845869028412676};
    \def\setupTwoLayerCAM{0.4026357474506936};

    \def\setupTwoRISE{-1};
    \def\setupTwoRISEU{-1};
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.24, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=3.983cm, %2.41 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[text width=3cm, align=right, anchor=east] at ([yshift=0.5cm]\myxmax,\setuptwoy) {\footnotesize Post-softmax\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize Pre-softmax\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize \textbf{IDSDS\strut}};

    % axis ticks

    \draw[-] ([yshift=-0.2cm]+0.0,\setuptwoy) -- ([yshift=0.2cm]+0.0,\setuptwoy) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]+0.0,\setuponey) -- ([yshift=0.2cm]+0.0,\setuponey);

    \draw[-] ([yshift=-0.2cm]+0.1,\setuptwoy) -- ([yshift=0.2cm]+0.1,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]+0.1,\setuponey) -- ([yshift=0.2cm]+0.1,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.2,\setuptwoy) -- ([yshift=0.2cm]+0.2,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]+0.2,\setuponey) -- ([yshift=0.2cm]+0.2,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.3,\setuptwoy) -- ([yshift=0.2cm]+0.3,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]+0.3,\setuponey) -- ([yshift=0.2cm]+0.3,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.4,\setuptwoy) -- ([yshift=0.2cm]+0.4,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm]+0.4,\setuponey) -- ([yshift=0.2cm]+0.4,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.5,\setuptwoy) -- ([yshift=0.2cm]+0.5,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.5$};
    \draw[-] ([yshift=-0.2cm]+0.5,\setuponey) -- ([yshift=0.2cm]+0.5,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.6,\setuptwoy) -- ([yshift=0.2cm]+0.6,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.6$};
    \draw[-] ([yshift=-0.2cm]+0.6,\setuponey) -- ([yshift=0.2cm]+0.6,\setuponey);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    % lines between points
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/different_width.tex <==
\begin{tikzpicture}[domain=-1.1:1.1]

    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    
    \def\myxmin{-0.05};
    \def\myxmax{0.35};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.06980505652861071};
    \def\setupOneIG{0.1961133192643232};
    \def\setupOneIGU{0.2547803284548323};
    \def\setupOneIGSG{0.048864230357876716};
    \def\setupOneIxGSG{-0.004631007794064601};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.12662388153023477};
    \def\setupOneIxGabs{0.10268412942475653};
    \def\setupOneIGabs{0.11057160334711932};
    \def\setupOneIGUabs{0.12535103566866626};
    \def\setupOneIGSGabs{0.07331247383576239};
    \def\setupOneIxGSGabs{0.06505226615644463};
    \def\setupOneIGSGSQabs{0.07511900454653833};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.23620890620719864};
    \def\setupOneGradCAMpp{0.21251012120851534};
    \def\setupOneSGCAMpp{0.1016013778388821};
    \def\setupOneXGCAM{0.2362384932568986};
    \def\setupOneLayerCAM{0.19152345207733712};

    \def\setupOneRISE{0.13134644271363216};
    \def\setupOneRISEU{0.06479859598605854};

    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.06312952464872515};
    \def\setupTwoIG{0.17530827001017765};
    \def\setupTwoIGU{0.230332714066118};
    \def\setupTwoIGSG{0.040939207852519116};
    \def\setupTwoIxGSG{-0.001062024497173983};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.116683892701728};
    \def\setupTwoIxGabs{0.09655648782177798};
    \def\setupTwoIGabs{0.0942520897291568};
    \def\setupTwoIGUabs{0.1019498411526578};
    \def\setupTwoIGSGabs{0.051990201454895225};
    \def\setupTwoIxGSGabs{0.047351856989759834};
    \def\setupTwoIGSGSQabs{0.05288061339280185};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.22411146950720798};
    \def\setupTwoGradCAMpp{0.20443007112083322};
    \def\setupTwoSGCAMpp{0.09522030256121629};
    \def\setupTwoXGCAM{0.22414813839230854};
    \def\setupTwoLayerCAM{0.19489377470826802};

    \def\setupTwoRISE{0.09144799207603413};
    \def\setupTwoRISEU{0.04306396285912093};
    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.24, ymax=.64,
        %ymin=-.44, ymax=.84,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=3.983cm, %2.41 before
        %height=5.983cm, %2.41 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    \node[text width=3cm, align=right, anchor=east] at ([yshift=0.5cm]\myxmax,\setuptwoy) {\footnotesize W-ResNet-50\strut};
    \node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize ResNet\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (a)\strut\ \textbf{IDSDS\strut}};

    % axis ticks

    \draw[-] ([yshift=-0.2cm]+0.0,\setuptwoy) -- ([yshift=0.2cm]+0.0,\setuptwoy) node[below=\ticklabely] {\footnotesize $0$};
    \draw[-] ([yshift=-0.2cm]+0.0,\setuponey) -- ([yshift=0.2cm]+0.0,\setuponey);

    \draw[-] ([yshift=-0.2cm]+0.1,\setuptwoy) -- ([yshift=0.2cm]+0.1,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm]+0.1,\setuponey) -- ([yshift=0.2cm]+0.1,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.2,\setuptwoy) -- ([yshift=0.2cm]+0.2,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm]+0.2,\setuponey) -- ([yshift=0.2cm]+0.2,\setuponey);
    
    \draw[-] ([yshift=-0.2cm]+0.3,\setuptwoy) -- ([yshift=0.2cm]+0.3,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm]+0.3,\setuponey) -- ([yshift=0.2cm]+0.3,\setuponey);
    


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    % lines between points
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];

    % RISE
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    
    \addplot [RISEcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISE,\setuptwoy)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*] coordinates {
        (\setupTwoRISEU,\setuptwoy)
    };
    
    % lines one to two
    \draw[-] (\setupOneRISE,\setuponey) -- (\setupTwoRISE,\setuptwoy) [RISEcolor];
    \draw[-] (\setupOneRISEU,\setuponey) -- (\setupTwoRISEU,\setuptwoy) [RISEUcolor];
    
%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/idsds_vs_accuracy.tex <==
\pgfdeclaredecoration{discontinuity}{start}{
  \state{start}[width=0.5\pgfdecoratedinputsegmentremainingdistance-0.5\pgfdecorationsegmentlength,next state=up from center]
  {}
  \state{up from center}[width=+.5\pgfdecorationsegmentlength, next state=big down]
  {
    \pgfpathlineto{\pgfpointorigin}
    \pgfpathlineto{\pgfqpoint{.25\pgfdecorationsegmentlength}{\pgfdecorationsegmentamplitude}}
  }
  \state{big down}[next state=center finish]
  {
    \pgfpathlineto{\pgfqpoint{.25\pgfdecorationsegmentlength}{-\pgfdecorationsegmentamplitude}}
  }
  \state{center finish}[width=0.5\pgfdecoratedinputsegmentremainingdistance, next state=do nothing]{
    \pgfpathlineto{\pgfpointorigin}
    \pgfpathlineto{\pgfpointdecoratedinputsegmentlast}
  }
  \state{do nothing}[width=\pgfdecorationsegmentlength,next state=do nothing]{
    \pgfpathlineto{\pgfpointdecoratedinputsegmentlast}
  }
  \state{final}
  {
    \pgfpathlineto{\pgfpointdecoratedpathlast}
  }
}
\begin{tikzpicture}[domain=-1.1:1.1]

    %\sffamily
    
    \def\myxmin{0.60};
    \def\myxmax{0.85};
    \def\myymax{0.85};
    \def\myxyaxis{0.65};
    \def\myyxaxis{0.10};
    \def\ticklabely{0.5cm};

    
    % axis is used for easy point positioning
    \begin{axis}[
        axis lines=middle,
        xmin=0.59, xmax=\myxmax,
        ymin=\myyxaxis-0.165, ymax=\myymax,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        %height=7.143cm, %5.0 before
        height=5.243cm, %5.0 before
        width=8.0cm, %no width before
    ]

    % axis lines
    \def\discontinuityone{0.6};
    \def\discontinuitytwo{0.3265};
    \def\discontinuityoneentry{0.32};
    \def\discontinuitytwoentry{0.375};
 
    %\draw[->] (\myxyaxis-0.02,\myyxaxis) -- (\myxmax,\myyxaxis);
    \draw[->] (\myxyaxis,\myyxaxis) -- (\myxmax,\myyxaxis);
    %\draw[-] (\myxyaxis,\myyxaxis-0.5) -- (\myxyaxis,\discontinuityone);
    %\draw [decoration={discontinuity,amplitude=1ex},decorate](\myxyaxis,\discontinuityone) -- (\myxyaxis,\discontinuityone+0.05);
    %\draw[->] (\myxyaxis,\myyxaxis-0.1) -- (\myxyaxis,\myymax);
    \draw[->] (\myxyaxis,\myyxaxis) -- (\myxyaxis,\myymax);
    
    \node[mytext, align=left, anchor=center, rotate=90] at ([yshift=0cm]\myxyaxis-0.046,0.995) {\footnotesize \textbf{IDSDS}\strut};
    \node[mytext, align=left, anchor=center] at ([yshift=-0.05cm]0.92,\myyxaxis-0.04) {\footnotesize \textbf{Acc.}\strut};
    
    % hilfslinien
    \draw[line width=0.01, lightgray] (\myxyaxis,0.2) -- (\myxmax,0.2);
    \draw[line width=0.01, lightgray] (\myxyaxis,0.4) -- (\myxmax,0.4);
    \draw[line width=0.01, lightgray] (\myxyaxis,0.6) -- (\myxmax,0.6);
    \draw[line width=0.01, lightgray] (\myxyaxis,0.8) -- (\myxmax,0.8);
    
    \draw[line width=0.01, lightgray] (0.7,\myyxaxis) -- (0.7,\myymax);
    \draw[line width=0.01, lightgray] (0.75,\myyxaxis) -- (0.75,\myymax);
    \draw[line width=0.01, lightgray] (0.8,\myyxaxis) -- (0.8,\myymax);

    \node[mytext, align=left, anchor=west] at ([yshift=+0.0cm]0.59,0.77) {\footnotesize (b)\strut};
    
    % x-ticks
    %\draw[-] ([yshift=-0.2cm]+0.6,\myyxaxis) -- ([yshift=0.2cm]+0.6,\myyxaxis) node[below=\ticklabely] {\footnotesize $0.6$};
    \draw[-] ([yshift=-0.2cm]+0.7,\myyxaxis) -- ([yshift=0.2cm]+0.7,\myyxaxis) node[below=\ticklabely] {\footnotesize $0.7$};
    \draw[-] ([yshift=-0.2cm]+0.75,\myyxaxis) -- ([yshift=0.2cm]+0.75,\myyxaxis) node[below=\ticklabely] {\footnotesize $0.75$};
    \draw[-] ([yshift=-0.2cm]+0.8,\myyxaxis) -- ([yshift=0.2cm]+0.8,\myyxaxis) node[below=\ticklabely] {\footnotesize $0.8$};
    
    % y-ticks
    \draw[-] ([xshift=-0.2cm]\myxyaxis,0.2) -- ([xshift=0.2cm]\myxyaxis,0.2)
    node[left=\ticklabely] {\footnotesize $0.2$};
    %\draw[-] ([xshift=-0.2cm]\myxyaxis,0.3) -- ([xshift=0.2cm]\myxyaxis,0.3)
    %node[left=\ticklabely] {$0.3$};
    \draw[-] ([xshift=-0.2cm]\myxyaxis,0.4) -- ([xshift=0.2cm]\myxyaxis,0.4)
    node[left=\ticklabely] {\footnotesize $0.4$};
    %\draw[-] ([xshift=-0.2cm]\myxyaxis,0.5) -- ([xshift=0.2cm]\myxyaxis,0.5)
    %node[left=\ticklabely] {$0.5$};
    \draw[-] ([xshift=-0.2cm]\myxyaxis,0.6) -- ([xshift=0.2cm]\myxyaxis,0.6)
    node[left=\ticklabely] {\footnotesize $0.6$};
    %\draw[-] ([xshift=-0.2cm]\myxyaxis,0.7) -- ([xshift=0.2cm]\myxyaxis,0.7)
    %node[left=\ticklabely] {$0.7$};
    \draw[-] ([xshift=-0.2cm]\myxyaxis,0.8) -- ([xshift=0.2cm]\myxyaxis,0.8)
    node[left=\ticklabely] {\footnotesize $0.8$};
    
    % ResNet-18 acc=70.55; SDS=0.35
    \addplot [IGUcolor,only marks] coordinates {
        (0.7055,0.35)
    } node[below=0.05cm, xshift=-0.55cm] {\scriptsize ResNet-18};
    % ResNet-50 acc=76.92; SDS=0.25
    \addplot [IGUcolor,only marks] coordinates {
        (0.7692,0.25)
    } node[left=0cm, yshift=-0.03cm] {\scriptsize ResNet-50};
    % ResNet-101 acc=77.90; SDS=0.22
    \addplot [IGUcolor,only marks] coordinates {
        (0.7790,0.22)
    } node[below left, xshift=0.4cm, yshift=0.0cm] {\scriptsize ResNet-101};
    % W-ResNet-50 acc=78.47; SDS=0.23
    \addplot [IGUcolor,only marks] coordinates {
        (0.7847,0.23)
    } node[right=0cm, yshift=0.05cm] {\scriptsize W-ResNet-50};
    % Fixup-ResNet-50 acc=75.14; SDS=0.36
    \addplot [XGCAMcolor, only marks, mark=diamond*] coordinates {
        (0.7514,0.36)
    } node[above right] {\scriptsize ResNet-50 w/o BN};
    % X-ResNet-50 acc=73.28; SDS=0.41
    \addplot [XGCAMcolor, only marks, mark=diamond*] coordinates {
        (0.7328,0.41)
    } node[above left,xshift=.0cm,yshift=0.15cm] {\scriptsize {ResNet-50}}
    node[above left,xshift=.0cm,yshift=-0.1cm] {\scriptsize {w/o BN w/o bias}};
    % VGG-16 acc=72.07; SDS=0.58
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (0.7207,0.58)
    } node[left=0cm,yshift=0.15cm] {\scriptsize VGG-16};
    % ViT acc=82.74; SDS=0.15
    \addplot [IGUcolor,only marks] coordinates {
        (0.8274,0.15)
    } node[left=0cm, yshift=0.05cm] {\scriptsize ViT};
    % Bcos ResNet-50 acc=75.81; SDS=0.33
    \addplot [Bcoscolor,only marks, mark=triangle*] coordinates {
        (0.7581,0.33)
    } node[right=0cm, yshift=0.01cm] {\scriptsize B-cos ResNet-50};
    % BagNet-33 acc=68.37; SDS=0.7966
    \addplot [BagNetcolor, only marks, mark=triangle*] coordinates {
        (0.6837,0.7966)
    } node[right=0cm,yshift=0.1cm] {\scriptsize BagNet-33};
    
%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
\end{axis}

  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/osdi/ranking_and_incremental_3.tex <==
\pgfdeclaredecoration{discontinuity}{start}{
  \state{start}[width=0.5\pgfdecoratedinputsegmentremainingdistance-0.5\pgfdecorationsegmentlength,next state=up from center]
  {}
  \state{up from center}[width=+.5\pgfdecorationsegmentlength, next state=big down]
  {
    \pgfpathlineto{\pgfpointorigin}
    \pgfpathlineto{\pgfqpoint{.25\pgfdecorationsegmentlength}{\pgfdecorationsegmentamplitude}}
  }
  \state{big down}[next state=center finish]
  {
    \pgfpathlineto{\pgfqpoint{.25\pgfdecorationsegmentlength}{-\pgfdecorationsegmentamplitude}}
  }
  \state{center finish}[width=0.5\pgfdecoratedinputsegmentremainingdistance, next state=do nothing]{
    \pgfpathlineto{\pgfpointorigin}
    \pgfpathlineto{\pgfpointdecoratedinputsegmentlast}
  }
  \state{do nothing}[width=\pgfdecorationsegmentlength,next state=do nothing]{
    \pgfpathlineto{\pgfpointdecoratedinputsegmentlast}
  }
  \state{final}
  {
    \pgfpathlineto{\pgfpointdecoratedpathlast}
  }
}

\begin{tikzpicture}[domain=-1.1:1.1]
    %\sffamily
    \def\ticklabely{0.5cm};
    \def\setuponey{0.0};

    \def\myxmin{-0.025};
    \def\myxmax{0.4};
    
    % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.06980505652861071};
    \def\setupOneIG{0.1961133192643232};
    \def\setupOneIGU{0.2547803284548323};
    \def\setupOneIGSG{0.048864230357876716};
    \def\setupOneIxGSG{-0.004631007794064601};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.12662388153023477};
    \def\setupOneIxGabs{0.10268412942475653};
    \def\setupOneIGabs{0.11057160334711932};
    \def\setupOneIGUabs{0.12535103566866626};
    \def\setupOneIGSGabs{0.07331247383576239};
    \def\setupOneIxGSGabs{0.06505226615644463};
    \def\setupOneIGSGSQabs{0.07511900454653833};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.23620890620719864};
    \def\setupOneGradCAMpp{0.21251012120851534};
    \def\setupOneSGCAMpp{0.1016013778388821};
    \def\setupOneXGCAM{0.2362384932568986};
    \def\setupOneLayerCAM{0.19152345207733712};

    \def\setupOneBcos{0.31414258659294203};
    \def\setupOneBagNet{0.37164}; %0.7966404911058265; 0.8 is at 0.375

    \def\setupOneRISE{0.13134644271363216};
    \def\setupOneRISEU{0.06479859598605854};

    % without softmax
    % \def\setupOneRISE{0.13612213505380363};
    % \def\setupOneRISEU{0.06804761810171271};



    
    
    % axis is used for easy point positioning
    \begin{axis}[
        yshift=2.965cm,
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-0.3902, ymax=0.53698,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=3.955cm, %2.41 before
        width=7.9cm, %no width before
    ]

    % axis line
 
    \def\discontinuityone{0.265};
    \def\discontinuitytwo{0.3265};
    \def\discontinuityoneentry{0.32};
    \def\discontinuitytwoentry{0.375};
 
    \draw[-] (\myxmin,\setuponey) -- (\discontinuitytwo,\setuponey);
    %\draw[-] (\discontinuityone+0.05,\setuponey) -- (\discontinuitytwo,\setuponey);
    \draw[->] (\discontinuitytwo+0.05,\setuponey) -- (\myxmax,\setuponey);
    %\draw [decoration={discontinuity,amplitude=1ex},decorate](\discontinuityone,\setuponey) -- (\discontinuityone+0.05,\setuponey);
    \draw [decoration={discontinuity,amplitude=1ex},decorate](\discontinuitytwo,\setuponey) -- (\discontinuitytwo+0.05,\setuponey);
    
    \node[mytext, align=left, anchor=west] at ([yshift=+1.0cm]\myxmin,\setuponey) {\footnotesize (a)\strut};
    
    %\node[text width=2cm, align=right, anchor=east] at ([yshift=+1.7cm]\myxmax,\setuponey) {\footnotesize ResNet-50\strut};
    
    %\node[text width=2cm, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,0.4) {\footnotesize ResNet-50\strut};
    
    %\node[mytext, align=left, anchor=west] at ([yshift=+1.7cm]\myxmin,\setuponey) {\footnotesize \textbf{Single deletion score\strut}};
    
    %\node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,0.4) {\footnotesize \textbf{In-domain single-deletion score\strut}};

    % axis ticks

    \draw[-] ([yshift=-0.2cm]+0.0,\setuponey) -- ([yshift=0.2cm]+0.0,\setuponey) node[below=\ticklabely] {\footnotesize $0$};


    \draw[-] ([yshift=-0.2cm]+0.1,\setuponey) -- ([yshift=0.2cm]+0.1,\setuponey) node[below=\ticklabely] {\footnotesize $0.1$};

    
    \draw[-] ([yshift=-0.2cm]+0.2,\setuponey) -- ([yshift=0.2cm]+0.2,\setuponey) node[below=\ticklabely] {\footnotesize $0.2$};

    \draw[-] ([yshift=-0.2cm]+0.3,\setuponey) -- ([yshift=0.2cm]+0.3,\setuponey) node[below=\ticklabely] {\footnotesize $0.3$};

    
    %\draw[-] ([yshift=-0.2cm]\discontinuityoneentry,\setuponey) -- ([yshift=0.2cm]\discontinuityoneentry,\setuponey) node[below=\ticklabely] {$T$};
    
    \draw[-] ([yshift=-0.2cm]\discontinuitytwoentry,\setuponey) -- ([yshift=0.2cm]\discontinuitytwoentry,\setuponey) node[below=\ticklabely] {\footnotesize $0.8$};

    
    \draw[-,IGUcolor] ([yshift=0cm]\setupOneIGU,\setuponey) -- ([yshift=0.35cm]\setupOneIGU,\setuponey) node[above=-0.1cm] {{\footnotesize IG-U\strut}};
    
    \draw[-,IGcolor] ([yshift=0cm]\setupOneIG,\setuponey) -- ([yshift=0.35cm]\setupOneIG,\setuponey) node[above=-0.1cm] {{\footnotesize IG\strut}};
    
    \draw[-,IGUabscolor] ([yshift=0cm]\setupOneIGUabs,\setuponey) -- ([yshift=0.35cm]\setupOneIGUabs,\setuponey) node[above=-0.1cm] {{\footnotesize \,\,\,\,\,\,\,\, IG-U abs.\strut}};
    
    \draw[-,IxGcolor] ([yshift=0cm]\setupOneIxG,\setuponey) -- ([yshift=0.35cm]\setupOneIxG,\setuponey) node[above=-0.1cm] {{\footnotesize IxG\strut}};
    
    \draw[-,IxGSGcolor] ([yshift=0cm]\setupOneIxGSG,\setuponey) -- ([yshift=0.35cm]\setupOneIxGSG,\setuponey) node[above=-0.1cm,xshift=0.1cm] {{\footnotesize \,\,\, IxG-SG\strut}};
    
    \draw[-,IGSGcolor] ([yshift=0.0cm]\setupOneIGSG,\setuponey) -- ([yshift=-0.6cm]\setupOneIGSG,\setuponey) node[below=-0.cm] {{\footnotesize IG-SG\strut}};
    
    \draw[-,XGCAMcolor] ([yshift=0.0cm]\setupOneGradCAM,\setuponey) -- ([yshift=-0.6cm]\setupOneGradCAM,\setuponey) node[below=-0.cm] {{\footnotesize \textcolor{GradCAMcolor}{\,\,\, Grad-CAM\strut}} 
    \textcolor{black}{/} {\footnotesize \textcolor{XGCAMcolor}{XGrad-CAM\strut}}};
    
    \draw[-,GradCAMppcolor] ([yshift=0.0cm]\setupOneGradCAMpp,\setuponey) -- ([yshift=+0.7cm]\setupOneGradCAMpp,\setuponey) node[above=-0.1cm] {{\footnotesize Grad-CAM++\strut}};
    
    \draw[-,SGCAMppcolor] ([yshift=0.0cm]\setupOneSGCAMpp,\setuponey) -- ([yshift=0.7cm]\setupOneSGCAMpp,\setuponey) node[above=-0.1cm,xshift=-0.2cm] {{\footnotesize SG-CAM++\strut}};
    
    \draw[-,Bcoscolor] ([yshift=0cm]\setupOneBcos,\setuponey) -- ([yshift=0.35cm]\setupOneBcos,\setuponey) node[above=-0.1cm] {{\footnotesize B-cos\strut}};
    
    \draw[-,BagNetcolor] ([yshift=0cm]\setupOneBagNet,\setuponey) -- ([yshift=0.7cm]\setupOneBagNet,\setuponey) node[above=-0.1cm,xshift=-0.3cm] {{\footnotesize BagNet-33\strut}};

    \draw[-,RISEcolor] ([yshift=0cm]\setupOneRISE,\setuponey) -- ([yshift=-0.3cm]\setupOneRISE,\setuponey) node[below=-0.cm,xshift=+0.1cm] {{\footnotesize RISE\strut}};

   % \draw[-,GradCAMcolor] ([yshift=0cm]\setupOneGradCAM,\setuponey) -- ([yshift=0.35cm]\setupOneGradCAM,\setuponey) node[above=0.1cm] {Grad-CAM};


    % points setup one
    \addplot [Gradientcolor,only marks, mark size = 3.5] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IGcolor,only marks, mark size = 3.5] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks, mark size = 3.5] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks, mark size = 3.5] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks, mark size = 3.5] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks, mark size = 3.5] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks, mark size = 3.5] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*, mark size = 3.5] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*, mark size = 3.5] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*, mark size = 3.5] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*, mark size = 3.5] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*, mark size = 3.5] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*, mark size = 3.5] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*, mark size = 3.5] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*, mark size = 3.5] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*, mark size = 3.5] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*, mark size = 3.5] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*, mark size = 3.5] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*, mark size = 3.5] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*, mark size = 3.5] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    \addplot [Bcoscolor,only marks, mark=triangle*, mark size = 3.5] coordinates {
        (\setupOneBcos,\setuponey)
    };
    \addplot [BagNetcolor,only marks, mark=triangle*, mark size = 3.5] coordinates {
        (\setupOneBagNet,\setuponey)
    };
    \addplot [RISEcolor,only marks, mark=pentagon*, mark size = 3.5] coordinates {
        (\setupOneRISE,\setuponey)
    };
    \addplot [RISEUcolor,only marks, mark=pentagon*, mark size = 3.5] coordinates {
        (\setupOneRISEU,\setuponey)
    };
    %moved down to make it visible
    \addplot [IxGcolor,only marks, mark size = 3.5] coordinates {
        (\setupOneIxG,\setuponey)
    };


    \end{axis}



    \def\ticklabely{0.5cm};
    \def\setuponey{0.4};
    \def\setuptwoy{0.0};
    
    \def\myxmin{0.05};
    \def\myxmax{0.75};
    


        % setup 1 values
    \def\setupOneGradient{-1};
    \def\setupOneIxG{0.12397020147182047};
    \def\setupOneIG{0.16205920830907417};
    \def\setupOneIGU{0.19846651324860431};
    \def\setupOneIGSG{0.2239791286879751};
    \def\setupOneIxGSG{0.1875089188106358};
    \def\setupOneIGSGSQ{-1};
    \def\setupOneIGSGVG{-1};
    
    \def\setupOneGradientabs{0.19598013442009687};
    \def\setupOneIxGabs{0.24228865839540958};
    \def\setupOneIGabs{0.26415931033807283};
    \def\setupOneIGUabs{0.27337040414568037};
    \def\setupOneIGSGabs{0.2864296143105838};
    \def\setupOneIxGSGabs{0.2739509947132319};
    \def\setupOneIGSGSQabs{0.3946295907340914};
    \def\setupOneIGSGVGabs{-1};
    
    \def\setupOneGradCAM{0.5367598244920373};
    \def\setupOneGradCAMpp{0.528408769518137};
    \def\setupOneSGCAMpp{0.5102792419493198};
    \def\setupOneXGCAM{0.5367599809542298};
    \def\setupOneLayerCAM{0.5231468770653009};

    \def\setupOneRISE{0.4802995323656294};
    \def\setupOneRISEU{0.4117723643944653};
    
    % setup 2 values
    \def\setupTwoGradient{-1};
    \def\setupTwoIxG{0.5781541801989079};
    \def\setupTwoIG{0.5937640315241879};
    \def\setupTwoIGU{0.599153614777606};
    \def\setupTwoIGSG{0.23794054536921827};
    \def\setupTwoIxGSG{0.1776923220604658};
    \def\setupTwoIGSGSQ{-1};
    \def\setupTwoIGSGVG{-1};
    
    \def\setupTwoGradientabs{0.24671238427981734};
    \def\setupTwoIxGabs{0.2973862858489156};
    \def\setupTwoIGabs{0.3151259654914611};
    \def\setupTwoIGUabs{0.2959320024592671};
    \def\setupTwoIGSGabs{0.28138697436384774};
    \def\setupTwoIxGSGabs{0.2656035399995744};
    \def\setupTwoIGSGSQabs{0.43808737953445664};
    \def\setupTwoIGSGVGabs{-1};
    
    \def\setupTwoGradCAM{0.5747796352952719};
    \def\setupTwoGradCAMpp{0.5574632454663515};
    \def\setupTwoSGCAMpp{0.5173777211457491};
    \def\setupTwoXGCAM{0.574815982952714};
    \def\setupTwoLayerCAM{0.5413874192163348};

    \def\setupTwoRISE{0.5518851774951656};
    \def\setupTwoRISEU{0.43542202584525835};



    \begin{axis}[
        axis lines=middle,
        xmin=\myxmin, xmax=\myxmax,
        ymin=-.24, ymax=.64,
        xtick=\empty, ytick=\empty,
        axis line style={draw=none},
        tick style={draw=none},
        height=3.983cm, %2.41 before
        width=7.9cm, %no width before
    ]

    % two axis lines
    \draw[->] (\myxmin,\setuptwoy) -- (\myxmax,\setuptwoy);
    \draw[->] (\myxmin,\setuponey) -- (\myxmax,\setuponey);
    %\node[mytext, align=right, anchor=east] at ([yshift=.6cm]\myxmax,\setuptwoy) {\footnotesize Updated\\ attribution};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.62cm]\myxmax,\setuptwoy) {\footnotesize Updated\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.35cm]\myxmax,\setuptwoy) {\footnotesize attribution\strut};
    \node[mytext, align=right, anchor=east] at ([yshift=+0.5cm]\myxmax,\setuponey) {\footnotesize Fixed attribution\strut};
    \node[mytext, align=left, anchor=west] at ([yshift=+0.5cm]\myxmin,\setuponey) {\footnotesize (b)\strut\ \textbf{IDS -- ascending\strut}};

    % axis ticks
    \draw[-] ([yshift=-0.2cm].0,\setuptwoy) -- ([yshift=0.2cm].0,\setuptwoy) node[below=\ticklabely] {$0$};
    \draw[-] ([yshift=-0.2cm].1,\setuptwoy) -- ([yshift=0.2cm].1,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.1$};
    \draw[-] ([yshift=-0.2cm].2,\setuptwoy) -- ([yshift=0.2cm].2,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.2$};
    \draw[-] ([yshift=-0.2cm].3,\setuptwoy) -- ([yshift=0.2cm].3,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.3$};
    \draw[-] ([yshift=-0.2cm].4,\setuptwoy) -- ([yshift=0.2cm].4,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.4$};
    \draw[-] ([yshift=-0.2cm].5,\setuptwoy) -- ([yshift=0.2cm].5,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.5$};
    \draw[-] ([yshift=-0.2cm].6,\setuptwoy) -- ([yshift=0.2cm]0.6,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.6$};
    \draw[-] ([yshift=-0.2cm].7,\setuptwoy) -- ([yshift=0.2cm]0.7,\setuptwoy) node[below=\ticklabely] {\footnotesize $0.7$};
    \draw[-] ([yshift=-0.2cm].0,\setuponey) -- ([yshift=0.2cm].0,\setuponey);
    \draw[-] ([yshift=-0.2cm].1,\setuponey) -- ([yshift=0.2cm].1,\setuponey);
    \draw[-] ([yshift=-0.2cm].2,\setuponey) -- ([yshift=0.2cm].2,\setuponey);
    \draw[-] ([yshift=-0.2cm].3,\setuponey) -- ([yshift=0.2cm].3,\setuponey);
    \draw[-] ([yshift=-0.2cm].4,\setuponey) -- ([yshift=0.2cm].4,\setuponey);
    \draw[-] ([yshift=-0.2cm].5,\setuponey) -- ([yshift=0.2cm].5,\setuponey);
    \draw[-] ([yshift=-0.2cm].6,\setuponey) -- ([yshift=0.2cm].6,\setuponey);
    \draw[-] ([yshift=-0.2cm].7,\setuponey) -- ([yshift=0.2cm].7,\setuponey);


    % points setup one
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupOneGradient,\setuponey)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupOneIxG,\setuponey)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupOneIG,\setuponey)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupOneIGU,\setuponey)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupOneIGSG,\setuponey)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupOneIxGSG,\setuponey)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupOneIGSGSQ,\setuponey)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupOneIGSGVG,\setuponey)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupOneGradientabs,\setuponey)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGabs,\setuponey)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGabs,\setuponey)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGUabs,\setuponey)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGabs,\setuponey)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIxGSGabs,\setuponey)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGSQabs,\setuponey)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupOneIGSGVGabs,\setuponey)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAM,\setuponey)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneGradCAMpp,\setuponey)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupOneSGCAMpp,\setuponey)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneXGCAM,\setuponey)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupOneLayerCAM,\setuponey)
    };
    
    
    % points setup two
    \addplot [Gradientcolor,only marks] coordinates {
        (\setupTwoGradient,\setuptwoy)
    };
    \addplot [IxGcolor,only marks] coordinates {
        (\setupTwoIxG,\setuptwoy)
    };
    \addplot [IGcolor,only marks] coordinates {
        (\setupTwoIG,\setuptwoy)
    };
    \addplot [IGUcolor,only marks] coordinates {
        (\setupTwoIGU,\setuptwoy)
    };
    \addplot [IGSGcolor,only marks] coordinates {
        (\setupTwoIGSG,\setuptwoy)
    };
    \addplot [IxGSGcolor,only marks] coordinates {
        (\setupTwoIxGSG,\setuptwoy)
    };
    \addplot [IGSGSQcolor,only marks] coordinates {
        (\setupTwoIGSGSQ,\setuptwoy)
    };
    \addplot [IGSGVGcolor,only marks] coordinates {
        (\setupTwoIGSGVG,\setuptwoy)
    };
    
    \addplot [Gradientabscolor,only marks, mark=square*] coordinates {
        (\setupTwoGradientabs,\setuptwoy)
    };
    \addplot [IxGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGabs,\setuptwoy)
    };
    \addplot [IGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGabs,\setuptwoy)
    };
    \addplot [IGUabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGUabs,\setuptwoy)
    };
    \addplot [IGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGabs,\setuptwoy)
    };
    \addplot [IxGSGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIxGSGabs,\setuptwoy)
    };
    \addplot [IGSGSQabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGSQabs,\setuptwoy)
    };
    \addplot [IGSGVGabscolor,only marks, mark=square*] coordinates {
        (\setupTwoIGSGVGabs,\setuptwoy)
    };
    
    \addplot [GradCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAM,\setuptwoy)
    };
    \addplot [GradCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoGradCAMpp,\setuptwoy)
    };
    \addplot [SGCAMppcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoSGCAMpp,\setuptwoy)
    };
    \addplot [XGCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoXGCAM,\setuptwoy)
    };
    \addplot [LayerCAMcolor,only marks, mark=diamond*] coordinates {
        (\setupTwoLayerCAM,\setuptwoy)
    };
    
    % lines between points
    \draw[-] (\setupOneGradient,\setuponey) -- (\setupTwoGradient,\setuptwoy) [Gradientcolor];
    \draw[-] (\setupOneIxG,\setuponey) -- (\setupTwoIxG,\setuptwoy) [IxGcolor];
    \draw[-] (\setupOneIG,\setuponey) -- (\setupTwoIG,\setuptwoy) [IGcolor];
    \draw[-] (\setupOneIGU,\setuponey) -- (\setupTwoIGU,\setuptwoy) [IGUcolor];
    \draw[-] (\setupOneIGSG,\setuponey) -- (\setupTwoIGSG,\setuptwoy) [IGSGcolor];
    \draw[-] (\setupOneIxGSG,\setuponey) -- (\setupTwoIxGSG,\setuptwoy) [IxGSGcolor];
    \draw[-] (\setupOneIGSGSQ,\setuponey) -- (\setupTwoIGSGSQ,\setuptwoy) [IGSGSQcolor];
    \draw[-] (\setupOneIGSGVG,\setuponey) -- (\setupTwoIGSGVG,\setuptwoy) [IGSGVGcolor];
    
    \draw[-] (\setupOneGradientabs,\setuponey) -- (\setupTwoGradientabs,\setuptwoy) [Gradientabscolor];
    \draw[-] (\setupOneIxGabs,\setuponey) -- (\setupTwoIxGabs,\setuptwoy) [IxGabscolor];
    \draw[-] (\setupOneIGabs,\setuponey) -- (\setupTwoIGabs,\setuptwoy) [IGabscolor];
    \draw[-] (\setupOneIGUabs,\setuponey) -- (\setupTwoIGUabs,\setuptwoy) [IGUabscolor];
    \draw[-] (\setupOneIGSGabs,\setuponey) -- (\setupTwoIGSGabs,\setuptwoy) [IGSGabscolor];
    \draw[-] (\setupOneIxGSGabs,\setuponey) -- (\setupTwoIxGSGabs,\setuptwoy) [IxGSGabscolor];
    \draw[-] (\setupOneIGSGSQabs,\setuponey) -- (\setupTwoIGSGSQabs,\setuptwoy) [IGSGSQabscolor];
    \draw[-] (\setupOneIGSGVGabs,\setuponey) -- (\setupTwoIGSGVGabs,\setuptwoy) [IGSGVGabscolor];
    
    \draw[-] (\setupOneGradCAM,\setuponey) -- (\setupTwoGradCAM,\setuptwoy) [GradCAMcolor];
    \draw[-] (\setupOneGradCAMpp,\setuponey) -- (\setupTwoGradCAMpp,\setuptwoy) [GradCAMppcolor];
    \draw[-] (\setupOneSGCAMpp,\setuponey) -- (\setupTwoSGCAMpp,\setuptwoy) [SGCAMppcolor];
    \draw[-] (\setupOneXGCAM,\setuponey) -- (\setupTwoXGCAM,\setuptwoy) [XGCAMcolor];
    \draw[-] (\setupOneLayerCAM,\setuponey) -- (\setupTwoLayerCAM,\setuptwoy) [LayerCAMcolor];
    
    \end{axis}

%\addplot [domain=-10:10, samples=2, dashed] {1*x+3};
  %\draw[color=red]    plot (\x,\x)             node[right] {$f(x) =x$};
  % \x r means to convert '\x' from degrees to _r_adians:
  %\draw[color=blue]   plot (\x,{sin(\x r)})    node[right] {$f(x) = \sin x$};
  %\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
\end{tikzpicture}

==> figures/single_deletion2.tex <==
\footnotesize 
\begin{tabular}{cccccccccccc}
 \centered{\frame{\includegraphics[width=.065\linewidth,valign=m]{figures/single_deletion/image.png}}} 
 &
 \centered{\frame{\includegraphics[width=.065\linewidth,valign=m]{figures/single_deletion/image_intervention0.png}}} &
 \centered{\frame{\includegraphics[width=.065\linewidth,valign=m]{figures/single_deletion/image_intervention1.png}}} &
 \centered{$\hdots$\strut} &
 \centered{\frame{\includegraphics[width=.065\linewidth,valign=m]{figures/single_deletion/image_intervention15.png}}} & \centered{}& \centered{\frame{\includegraphics[width=.065\linewidth,valign=m]{figures/single_deletion/image_intervention0.png}}} &
 \centered{\frame{\includegraphics[width=.065\linewidth,valign=m]{figures/single_deletion/image_intervention1.png}}} &
 \centered{$\hdots$\strut} &
 \centered{\frame{\includegraphics[width=.065\linewidth,valign=m]{figures/single_deletion/image_intervention15.png}}}\\
 Image &  \tikzmark{ca}$0.2$\tikzmark{arrowdownregular} & $0.4$\tikzmark{arrowdownbold} & & $0.1$\tikzmark{arrowdownthin}\tikzmark{da} & &\tikzmark{caa}$0.2$\tikzmark{arrowdownregular2} & $0.4$\tikzmark{arrowdownbold2} & & $0.1$\tikzmark{arrowdownthin2}\tikzmark{daa} \\
 \\
 \centered{
 \begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\frame{\includegraphics[width=.065\linewidth]{figures/single_deletion/attribution.png}}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[help lines,xstep=.25,ystep=.25] (0,0) grid (1,1);
        
    \end{scope}
    %\node[text, align=left, anchor=west] at (-0.075,1.12) {\footnotesize .8};
    %\node[text, align=left, anchor=west] at (0.24,1.12) {\footnotesize ...};
    %\node[text, align=left, anchor=west] at (0.015,0.67) {\rotatebox[origin=c]{90}{\parbox[c]{0.cm}{{\footnotesize ...}}}};
\end{tikzpicture}}\tikzmark{ea} 

 %\centered{\frame{\includegraphics[width=.065\linewidth,valign=m]{figures/visualize_attributions/attribution.png}}}\tikzmark{ea}
 & 
% \multicolumn{4}{c}{
%    \noindent\fbox{
%        \parbox{3cm}{
%                {\centering {\large Rank correlation}}
%            
%        }
%    }
%}
 
 \multicolumn{4}{c}{
    
             {\footnotesize \tikzmark{rect1}IDSDS: 0.24 \tikzmark{rect2}\strut}
} & $>$\strut & \multicolumn{4}{c}{
    
             {\footnotesize \tikzmark{rect12}IDSDS: 0.20\tikzmark{rect22}\strut}
} & \tikzmark{ea2}\centered{\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\frame{\includegraphics[width=.065\linewidth]{figures/single_deletion/attribution2.png}}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[help lines,xstep=.25,ystep=.25] (0,0) grid (1,1);
        
    \end{scope}
    %\node[text, align=left, anchor=west] at (-0.075,1.12) {\footnotesize .8};
    %\node[text, align=left, anchor=west] at (0.24,1.12) {\footnotesize ...};
    %\node[text, align=left, anchor=west] at (0.015,0.67) {\rotatebox[origin=c]{90}{\parbox[c]{0.cm}{{\footnotesize ...}}}};
\end{tikzpicture}} 
 \\
 Grad-CAM%\cite{Selvaraju:2017:GCV}
 &  & & & & & & & & & IG%~\cite{Sundararajan:2017:AAD}
 
 
  
 \end{tabular}

\begin{tikzpicture}[remember picture,overlay]
%\draw[-latex] ([ shift={(1ex)}]pic cs:a) -- node[below] {increasing complication} ([ shift={(2ex)}]pic cs:c);
\draw[decorate,decoration={brace,mirror,amplitude=10pt}] ([ shift={(-2.8ex,-0.0ex)}]pic cs:ca) -- node[below=+2.5ex,sloped] {} ([ shift={(2.8ex,-0.0ex)}]pic cs:da);

%\draw[-latex] ([ shift={(1ex)}]pic cs:a) -- node[below] {increasing complication} ([ shift={(2ex)}]pic cs:c);
\draw[decorate,decoration={brace,mirror,amplitude=10pt}] ([ shift={(-2.8ex,-0.0ex)}]pic cs:caa) -- node[below=+2.5ex,sloped] {} ([ shift={(2.8ex,-0.0ex)}]pic cs:daa);

%\draw[-latex] ([ shift={(+4.55ex,+0.96ex)}]pic cs:ea) -- node[above=-0.3ex,sloped] {} ([ shift={(11.9ex,+0.96ex)}]pic cs:ea);

\draw[->, line width=1.1pt] ([ shift={(+1.4ex,1.76ex)}]pic cs:arrowdownbold) -- ([ shift={(1.4ex,-0.3ex)}]pic cs:arrowdownbold);

\draw[->, line width=0.8pt] ([ shift={(+1.3ex,1.76ex)}]pic cs:arrowdownregular) -- ([ shift={(1.3ex,-0.3ex)}]pic cs:arrowdownregular);

\draw[->, line width=0.5pt] ([ shift={(+1.3ex,1.76ex)}]pic cs:arrowdownthin) -- ([ shift={(+1.3ex,-0.3ex)}]pic cs:arrowdownthin);

\draw[->, line width=1.1pt] ([ shift={(+1.4ex,1.76ex)}]pic cs:arrowdownbold2) -- ([ shift={(1.4ex,-0.3ex)}]pic cs:arrowdownbold2);

\draw[->, line width=0.8pt] ([ shift={(+1.3ex,1.76ex)}]pic cs:arrowdownregular2) -- ([ shift={(1.3ex,-0.3ex)}]pic cs:arrowdownregular2);

\draw[->, line width=0.5pt] ([ shift={(+1.3ex,1.76ex)}]pic cs:arrowdownthin2) -- ([ shift={(+1.3ex,-0.3ex)}]pic cs:arrowdownthin2);

\draw [decorate,decoration={brace,amplitude=4pt},yshift=0pt]
([ shift={(2ex,4.0ex)}]pic cs:ea) -- node[below=+2.5ex,sloped] {} ([ shift={(2ex,-2.1ex)}]pic cs:ea);

\draw [decorate,decoration={brace,mirror,amplitude=4pt},yshift=0pt]
([ shift={(-2ex,4.0ex)}]pic cs:ea2) -- node[below=+2.5ex,sloped] {} ([ shift={(-2ex,-2.1ex)}]pic cs:ea2);

\draw[draw=black] ([ shift={(-8ex,-1.7ex)}]pic cs:rect1) rectangle ([ shift={(8ex,3.6ex)}]pic cs:rect2);

\draw[draw=black] ([ shift={(-8ex,-1.7ex)}]pic cs:rect12) rectangle ([ shift={(8ex,3.6ex)}]pic cs:rect22);
\end{tikzpicture}
